Gluon interference effects in t-tbar production at the Next Linear Collider

We study the effects of gluon interference in the production and semi-leptonic decay of a t-tbar pair above threshold at the Next Linear Collider (NLC). We calculate all matrix elements to next-to-leading order and use the resulting expressions for the development of a Monte Carlo event generator. Our results show effects at the level of 10% in differential cross-sections. We thus extend previous results obtained by analytical means in the soft-gluon limit.

==> (inline-0) <==
\begin{picture}(300,150)(-50,150)
\ArrowLine(0,150)(150,150)\put(80,160){\large $e^-$}
\ArrowLine(300,150)(150,150)\put(200,160){\large $e^+$}
\Photon(150,150)(150,100) 5 2 \put(160,120){\large $\gamma \;,\; Z^0$}
\Vertex(150,150) 2\Vertex(150,100) 2
\ArrowLine(150,100)(200,30)\put(180,70){\large $t$}
\ArrowLine(150,100)(100,30)\put(110,70){\large $\bar t$}
\Vertex(200,30) 2\Vertex(100,30) 2
\ArrowLine(200,30)(200,-20)\put(210,-10){\large $b$}
\ArrowLine(100,30)(100,-20)\put(90,-10){\large $\bar b$}
\Photon(200,30)(250,30) {-3} 2 \Photon(100,30)(50,30) 3 2
\put(225,40){\large $W^+$}\put(75,40){\large $W^-$}
\Vertex(250,30) 2\Vertex(50,30) 2
\ArrowLine(250,30)(280,45)\put(270,45){\large $\ell^+$}
\ArrowLine(250,30)(280,15)\put(270,0){\large $\nu$}
\ArrowLine(50,30)(20,45)\put(30,45){\large $\ell^-$}
\ArrowLine(50,30)(20,15)\put(30,10){\large $\bar\nu$}
\end{picture}
\begin{picture}(75,150)(50,0)
\Photon(150,150)(150,100) 5 2 \put(160,120){\large $\gamma \;,\; Z^0$}
\Vertex(150,100) 2
\Line(150,100)(190,30)\put(180,70){\large $t$}
\Line(150,100)(110,30)\put(120,70){\large $\bar t$}
\Vertex(190,30) 2\Vertex(110,30) 2
\Line(190,30)(170,-20)\put(190,-10){\large $b$}
\Line(110,30)(130,-20)\put(110,-10){\large $\bar b$}
\Photon(190,30)(220,30) {-3} 2 \Photon(110,30)(80,30) 3 2
\put(195,40){\large $W^+$}\put(90,40){\large $W^-$}
\Vertex(170,65) 2\Vertex(130,65) 2\Gluon(170,65)(130,65) 3 3
\put(150,50){\large $g$}
\put(150,-50){\large ${\bf (a)}$}
\end{picture}
 \begin{picture}(75,150)(-25,0)
\Photon(150,150)(150,100) 5 2 \put(160,120){\large $\gamma \;,\; Z^0$}
\Vertex(150,100) 2
\Line(150,100)(190,30)\put(180,70){\large $t$}
\Line(150,100)(110,30)\put(120,70){\large $\bar t$}
\Vertex(190,30) 2\Vertex(110,30) 2
\Line(190,30)(170,-20)\put(190,-10){\large $b$}
\Line(110,30)(130,-20)\put(110,-10){\large $\bar b$}
\Photon(190,30)(220,30) {-3} 2 \Photon(110,30)(80,30) 3 2
\put(195,40){\large $W^+$}\put(90,40){\large $W^-$}
\Vertex(120,5) 2\Vertex(130,65) 2
\Gluon(120,5)(130,65) {-3} 4
%\GlueArc(125,35)(30,180,360) {-3} 4
\put(140,40){\large $g$}
\put(150,-50){\large ${\bf (b)}$}
\end{picture}
 \begin{picture}(75,150)(-100,0)
\Photon(150,150)(150,100) 5 2 \put(160,120){\large $\gamma \;,\; Z^0$}
\Vertex(150,100) 2
\Line(150,100)(190,30)\put(180,70){\large $t$}
\Line(150,100)(110,30)\put(120,70){\large $\bar t$}
\Vertex(190,30) 2\Vertex(110,30) 2
\Line(190,30)(170,-20)\put(190,-10){\large $b$}
\Line(110,30)(130,-20)\put(110,-10){\large $\bar b$}
\Photon(190,30)(220,30) {-3} 2 \Photon(110,30)(80,30) 3 2
\put(195,40){\large $W^+$}\put(90,40){\large $W^-$}
\Vertex(170,65) 2\Vertex(180,5) 2\Gluon(170,65)(180,5) {-3} 4
\put(160,30){\large $g$}
\put(150,-50){\large ${\bf (c)}$}
\end{picture}
 \begin{picture}(75,150)(275,300)
\Photon(150,150)(150,100) 5 2 \put(160,120){\large $\gamma \;,\; Z^0$}
\Vertex(150,100) 2
\Line(150,100)(190,30)\put(180,70){\large $t$}
\Line(150,100)(110,30)\put(120,70){\large $\bar t$}
\Vertex(190,30) 2\Vertex(110,30) 2
\Line(190,30)(170,-20)\put(190,-10){\large $b$}
\Line(110,30)(130,-20)\put(110,-10){\large $\bar b$}
\Photon(190,30)(220,30) {-3} 2 \Photon(110,30)(80,30) 3 2
\put(195,40){\large $W^+$}\put(90,40){\large $W^-$}
\Vertex(170,65) 2\Vertex(120,5) 2\Gluon(170,65)(120,5) 4 5
\put(150,25){\large $g$}
\put(150,-50){\large ${\bf (d)}$}
\end{picture}
 \begin{picture}(75,150)(200,300)
\Photon(150,150)(150,100) 5 2 \put(160,120){\large $\gamma \;,\; Z^0$}
\Vertex(150,100) 2
\Line(150,100)(190,30)\put(180,70){\large $t$}
\Line(150,100)(110,30)\put(120,70){\large $\bar t$}
\Vertex(190,30) 2\Vertex(110,30) 2
\Line(190,30)(170,-20)\put(190,-10){\large $b$}
\Line(110,30)(130,-20)\put(110,-10){\large $\bar b$}
\Photon(190,30)(220,30) {-3} 2 \Photon(110,30)(80,30) 3 2
\put(195,40){\large $W^+$}\put(90,40){\large $W^-$}
\Vertex(180,5) 2\Vertex(130,65) 2\Gluon(180,5)(130,65) 4 5
\put(140,25){\large $g$}
\put(150,-50){\large ${\bf (e)}$}
\end{picture}
 \begin{picture}(75,150)(125,300)
\Photon(150,150)(150,100) 5 2 \put(160,120){\large $\gamma \;,\; Z^0$}
\Vertex(150,100) 2
\Line(150,100)(190,30)\put(180,70){\large $t$}
\Line(150,100)(110,30)\put(120,70){\large $\bar t$}
\Vertex(190,30) 2\Vertex(110,30) 2
\Line(190,30)(170,-20)\put(190,-10){\large $b$}
\Line(110,30)(130,-20)\put(110,-10){\large $\bar b$}
\Photon(190,30)(220,30) {-3} 2 \Photon(110,30)(80,30) 3 2
\put(195,40){\large $W^+$}\put(90,40){\large $W^-$}
\Vertex(120,5) 2\Vertex(180,5) 2\Gluon(120,5)(180,5) 4 4
\put(150,20){\large $g$}
\put(150,-50){\large ${\bf (f)}$}
\end{picture}
\begin{picture}(100,150)(25,0)
\Photon(150,150)(150,100) 5 2 \put(160,120){\large $\gamma \;,\; Z^0$}
\Vertex(150,100) 2
\Line(150,100)(200,30)\put(180,70){\large $t$}
\Line(150,100)(100,30)\put(110,70){\large $\bar t$}
\Vertex(200,30) 2\Vertex(100,30) 2
\Line(200,30)(200,-20)\put(210,-10){\large $b$}
\Line(100,30)(100,-20)\put(90,-10){\large $\bar b$}
\Photon(200,30)(250,30) {-3} 2 \Photon(100,30)(50,30) 3 2
\put(225,40){\large $W^+$}\put(75,40){\large $W^-$}
\Vertex(100,5) 2\Gluon(100,5)(150,5) 4 4
\put(130,20){\large $g$}
\put(150,-50){\large ${\bf (a)}$}
\end{picture}
 \begin{picture}(100,150)(-125,0)
\Photon(150,150)(150,100) 5 2 \put(160,120){\large $\gamma \;,\; Z^0$}
\Vertex(150,100) 2
\Line(150,100)(200,30)\put(180,70){\large $t$}
\Line(150,100)(100,30)\put(110,70){\large $\bar t$}
\Vertex(200,30) 2\Vertex(100,30) 2
\Line(200,30)(200,-20)\put(210,-10){\large $b$}
\Line(100,30)(100,-20)\put(90,-10){\large $\bar b$}
\Photon(200,30)(250,30) {-3} 2 \Photon(100,30)(50,30) 3 2
\put(225,40){\large $W^+$}\put(75,40){\large $W^-$}
\Vertex(125,65) 2\Gluon(125,65)(165,25) 4 4
\put(140,20){\large $g$}
\put(150,-50){\large ${\bf (b)}$}
\end{picture}
 \begin{picture}(100,150)(225,300)
\Photon(150,150)(150,100) 5 2 \put(160,120){\large $\gamma \;,\; Z^0$}
\Vertex(150,100) 2
\Line(150,100)(200,30)\put(180,70){\large $t$}
\Line(150,100)(100,30)\put(110,70){\large $\bar t$}
\Vertex(200,30) 2\Vertex(100,30) 2
\Line(200,30)(200,-20)\put(210,-10){\large $b$}
\Line(100,30)(100,-20)\put(90,-10){\large $\bar b$}
\Photon(200,30)(250,30) {-3} 2 \Photon(100,30)(50,30) 3 2
\put(225,40){\large $W^+$}\put(75,40){\large $W^-$}
\Vertex(175,65) 2\Gluon(175,65)(135,25) 4 4
\put(150,20){\large $g$}
\put(150,-50){\large ${\bf (c)}$}
\end{picture}
 \begin{picture}(100,150)(75,300)
\Photon(150,150)(150,100) 5 2 \put(160,120){\large $\gamma \;,\; Z^0$}
\Vertex(150,100) 2
\Line(150,100)(200,30)\put(180,70){\large $t$}
\Line(150,100)(100,30)\put(110,70){\large $\bar t$}
\Vertex(200,30) 2\Vertex(100,30) 2
\Line(200,30)(200,-20)\put(210,-10){\large $b$}
\Line(100,30)(100,-20)\put(90,-10){\large $\bar b$}
\Photon(200,30)(250,30) {-3} 2 \Photon(100,30)(50,30) 3 2
\put(225,40){\large $W^+$}\put(75,40){\large $W^-$}
\Vertex(200,5) 2\Gluon(200,5)(150,5) 4 4
\put(170,20){\large $g$}
\put(150,-50){\large ${\bf (d)}$}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.002}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.004}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.006}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.008}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.01}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.012}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.014}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){2}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){4}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){6}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){8}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){12}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){14}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){16}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){18}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){20}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){{\large ${1\over \sigma} \; {d\sigma\over dE_g} \quad$}}}
\put(828,23){\makebox(0,0){$E_g$ (GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{ }}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(226,113){\usebox{\plotpoint}}
\put(226.0,113.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(274.0,113.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(274.0,117.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(286.0,117.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(286.0,151.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(298.0,151.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(298.0,195.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(310.0,195.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(310.0,311.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(322.0,311.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(322.0,448.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(334.0,448.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(334.0,532.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(346.0,532.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(346.0,696.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(358.0,696.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(358.0,761.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(383.0,761.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(383.0,818.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(395.0,754.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(395.0,754.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(407.0,750.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(407.0,750.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(419.0,707.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(419.0,707.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(431.0,707.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(431.0,720.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(443.0,720.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(443.0,732.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(455.0,728.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(455.0,728.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(467.0,684.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(467.0,684.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(479.0,682.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(479.0,682.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(491.0,660.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(491.0,660.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(503.0,638.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(503.0,638.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(515.0,638.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(515.0,650.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(527.0,612.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(527.0,612.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(539.0,601.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(539.0,601.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(551.0,601.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(551.0,617.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(563.0,610.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(563.0,610.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(575.0,574.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(575.0,574.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(587.0,554.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,554.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(599.0,554.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(599.0,596.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(611.0,521.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(611.0,521.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(623.0,521.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(623.0,586.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(635.0,561.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(635.0,561.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(647.0,532.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(647.0,532.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(659.0,504.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(659.0,504.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(671.0,504.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(671.0,549.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(684.0,496.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(684.0,496.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(696.0,463.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(696.0,463.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(708.0,463.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(708.0,498.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(720.0,460.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(720.0,460.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(732.0,447.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(732.0,447.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(744.0,440.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(744.0,440.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(756.0,435.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(756.0,435.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(768.0,435.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(768.0,457.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(780.0,456.0){\usebox{\plotpoint}}
\put(780.0,456.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(792.0,425.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(792.0,425.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(804.0,425.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(804.0,429.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(816.0,397.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(816.0,397.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(828.0,397.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(828.0,430.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(840.0,408.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(840.0,408.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(852.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(852.0,394.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(864.0,386.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(864.0,386.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(876.0,386.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(876.0,419.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(888.0,414.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(888.0,414.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(900.0,414.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(900.0,443.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(912.0,385.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(912.0,385.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(924.0,379.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(924.0,379.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(936.0,361.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(936.0,361.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(948.0,361.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(948.0,381.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(960.0,381.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(960.0,396.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(972.0,356.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(972.0,356.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(985.0,356.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(985.0,372.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(997.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(997.0,376.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1009.0,370.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1009.0,370.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1021.0,349.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1021.0,349.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1033.0,349.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1033.0,358.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1045.0,358.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1045.0,373.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1057.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1057.0,379.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1069.0,343.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1069.0,343.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1081.0,343.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1081.0,368.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1093.0,328.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1093.0,328.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1105.0,328.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1105.0,353.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1117.0,335.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1117.0,335.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1129.0,335.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1129.0,355.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1141.0,339.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1141.0,339.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1153.0,334.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1153.0,334.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1165.0,304.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1165.0,304.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1177.0,304.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1177.0,334.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1189.0,334.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1189.0,344.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1201.0,301.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1201.0,301.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1213.0,301.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1213.0,322.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1225.0,305.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1225.0,305.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1237.0,305.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1237.0,330.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1249.0,273.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1249.0,273.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1261.0,273.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1261.0,280.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1273.0,280.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1273.0,317.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1286.0,311.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1286.0,311.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1298.0,308.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1298.0,308.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1310.0,290.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1310.0,290.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1322.0,289.0){\usebox{\plotpoint}}
\put(1322.0,289.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1334.0,289.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1334.0,309.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1346.0,289.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1346.0,289.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1358.0,274.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1358.0,274.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1370.0,274.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1370.0,295.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1382.0,273.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1382.0,273.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1394.0,273.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1394.0,278.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1406.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1406.0,280.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1418.0,266.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1418.0,266.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1430.0,251.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1306,767){\makebox(0,0)[r]{ }}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(226,113){\usebox{\plotpoint}}
\put(226.00,113.00){\usebox{\plotpoint}}
\put(246.76,113.00){\usebox{\plotpoint}}
\multiput(250,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(267.51,113.00){\usebox{\plotpoint}}
\multiput(274,113)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(284.27,117.00){\usebox{\plotpoint}}
\put(286.00,136.02){\usebox{\plotpoint}}
\put(287.78,155.00){\usebox{\plotpoint}}
\multiput(298,155)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(298,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(310,188)(0.000,20.756){5}{\usebox{\plotpoint}}
\put(319.82,289.00){\usebox{\plotpoint}}
\multiput(322,289)(0.000,20.756){5}{\usebox{\plotpoint}}
\put(326.35,407.00){\usebox{\plotpoint}}
\multiput(334,407)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(336.38,480.00){\usebox{\plotpoint}}
\multiput(346,480)(0.000,20.756){8}{\usebox{\plotpoint}}
\put(354.18,649.00){\usebox{\plotpoint}}
\multiput(358,649)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(361.93,636.00){\usebox{\plotpoint}}
\multiput(370,636)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(379.69,639.00){\usebox{\plotpoint}}
\put(383.00,656.44){\usebox{\plotpoint}}
\put(388.20,672.00){\usebox{\plotpoint}}
\put(395.00,658.05){\usebox{\plotpoint}}
\put(403.71,646.00){\usebox{\plotpoint}}
\multiput(407,646)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(415.46,655.00){\usebox{\plotpoint}}
\multiput(419,655)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(419,613)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,613)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(442.24,648.00){\usebox{\plotpoint}}
\multiput(443,648)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(445.00,630.00){\usebox{\plotpoint}}
\put(455.00,640.75){\usebox{\plotpoint}}
\put(462.51,654.00){\usebox{\plotpoint}}
\put(467.00,637.74){\usebox{\plotpoint}}
\put(467.02,617.00){\usebox{\plotpoint}}
\multiput(479,617)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(486.77,616.00){\usebox{\plotpoint}}
\multiput(491,616)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(497.53,606.00){\usebox{\plotpoint}}
\multiput(503,606)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(503,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,605)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(516.29,606.00){\usebox{\plotpoint}}
\multiput(527,606)(0.000,-20.756){3}{\usebox{\plotpoint}}
\multiput(527,546)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,546)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(539,568)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(551.00,575.82){\usebox{\plotpoint}}
\put(559.57,588.00){\usebox{\plotpoint}}
\multiput(563,588)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(563,545)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(575.00,548.84){\usebox{\plotpoint}}
\multiput(575,549)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,549)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(594.11,506.00){\usebox{\plotpoint}}
\multiput(599,506)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(610.37,552.00){\usebox{\plotpoint}}
\put(611.00,531.87){\usebox{\plotpoint}}
\multiput(611,526)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,526)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(623,552)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(635.00,545.60){\usebox{\plotpoint}}
\multiput(635,545)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(647.00,536.85){\usebox{\plotpoint}}
\multiput(647,534)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,534)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(670.17,477.00){\usebox{\plotpoint}}
\multiput(671,477)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(671,524)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,524)(0.000,-20.756){3}{\usebox{\plotpoint}}
\multiput(684,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,481)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(696,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(708.00,449.22){\usebox{\plotpoint}}
\put(714.97,463.00){\usebox{\plotpoint}}
\put(720.00,447.27){\usebox{\plotpoint}}
\multiput(720,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(732.00,438.52){\usebox{\plotpoint}}
\put(740.24,426.00){\usebox{\plotpoint}}
\multiput(744,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(746.99,412.00){\usebox{\plotpoint}}
\multiput(756,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(766.75,413.00){\usebox{\plotpoint}}
\multiput(768,413)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(768,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.00,449.98){\usebox{\plotpoint}}
\multiput(780,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,446)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(800.28,408.00){\usebox{\plotpoint}}
\multiput(804,408)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(804,405)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,405)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(816,379)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,379)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(832.06,422.00){\usebox{\plotpoint}}
\put(840.00,409.18){\usebox{\plotpoint}}
\put(843.57,392.00){\usebox{\plotpoint}}
\put(852.00,379.67){\usebox{\plotpoint}}
\multiput(852,378)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(871.08,378.00){\usebox{\plotpoint}}
\put(876.00,393.84){\usebox{\plotpoint}}
\put(880.59,410.00){\usebox{\plotpoint}}
\multiput(888,410)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(892.35,401.00){\usebox{\plotpoint}}
\multiput(900,401)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(900,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,435)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(920.88,373.00){\usebox{\plotpoint}}
\multiput(924,373)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(934.64,366.00){\usebox{\plotpoint}}
\multiput(936,366)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(941.39,352.00){\usebox{\plotpoint}}
\put(948.00,366.15){\usebox{\plotpoint}}
\put(956.90,378.00){\usebox{\plotpoint}}
\multiput(960,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(963.66,392.00){\usebox{\plotpoint}}
\put(972.00,379.59){\usebox{\plotpoint}}
\multiput(972,379)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(985.00,371.83){\usebox{\plotpoint}}
\multiput(985,366)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(997.00,363.07){\usebox{\plotpoint}}
\multiput(997,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1011.68,357.00){\usebox{\plotpoint}}
\put(1021.00,345.56){\usebox{\plotpoint}}
\multiput(1021,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1033.00,349.19){\usebox{\plotpoint}}
\multiput(1033,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1045.00,357.95){\usebox{\plotpoint}}
\multiput(1045,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1057.00,366.70){\usebox{\plotpoint}}
\multiput(1057,370)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,370)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1077.97,332.00){\usebox{\plotpoint}}
\put(1081.00,349.73){\usebox{\plotpoint}}
\put(1087.48,364.00){\usebox{\plotpoint}}
\multiput(1093,364)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(1093,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,321)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1105,349)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1117.00,345.74){\usebox{\plotpoint}}
\put(1123.01,331.00){\usebox{\plotpoint}}
\put(1129.00,345.77){\usebox{\plotpoint}}
\multiput(1129,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1141.00,341.48){\usebox{\plotpoint}}
\put(1149.28,329.00){\usebox{\plotpoint}}
\multiput(1153,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1153,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,331)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(1165,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1177.00,309.55){\usebox{\plotpoint}}
\put(1177.30,330.00){\usebox{\plotpoint}}
\multiput(1189,330)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1190.06,338.00){\usebox{\plotpoint}}
\multiput(1201,338)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(1201,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1213.00,299.32){\usebox{\plotpoint}}
\put(1216.08,317.00){\usebox{\plotpoint}}
\put(1225.00,305.16){\usebox{\plotpoint}}
\multiput(1225,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1237.00,309.59){\usebox{\plotpoint}}
\put(1248.35,319.00){\usebox{\plotpoint}}
\multiput(1249,319)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(1249,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1261.00,272.61){\usebox{\plotpoint}}
\multiput(1261,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,276)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1281.88,314.00){\usebox{\plotpoint}}
\multiput(1286,314)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1297.63,309.00){\usebox{\plotpoint}}
\multiput(1298,309)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1298,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1310.00,300.61){\usebox{\plotpoint}}
\put(1316.15,286.00){\usebox{\plotpoint}}
\multiput(1322,286)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1329.90,293.00){\usebox{\plotpoint}}
\put(1334.00,309.66){\usebox{\plotpoint}}
\multiput(1334,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1346.00,301.59){\usebox{\plotpoint}}
\put(1352.17,287.00){\usebox{\plotpoint}}
\multiput(1358,287)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1365.92,280.00){\usebox{\plotpoint}}
\multiput(1370,280)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1379.68,287.00){\usebox{\plotpoint}}
\multiput(1382,287)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1384.43,271.00){\usebox{\plotpoint}}
\multiput(1394,271)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1399.19,277.00){\usebox{\plotpoint}}
\multiput(1406,277)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1406,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1418.00,275.06){\usebox{\plotpoint}}
\put(1428.70,265.00){\usebox{\plotpoint}}
\put(1430.00,245.54){\usebox{\plotpoint}}
\put(1430,245){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0.002}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.004}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.006}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.008}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{0.01}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.012}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){2}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){4}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){6}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){8}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){12}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){14}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){16}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){18}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){20}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){{\large ${1\over \sigma} \; {d\sigma\over dE_g} \quad$}}}
\put(828,23){\makebox(0,0){$E_g$ (GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$\Gamma_t = 0.7$~GeV }}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(226,113){\usebox{\plotpoint}}
\put(226.0,113.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(274.0,113.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(274.0,117.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(286.0,117.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(286.0,169.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(298.0,169.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(298.0,213.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(310.0,213.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(310.0,331.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(322.0,331.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(322.0,449.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(334.0,449.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(334.0,592.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(346.0,592.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(346.0,716.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(358.0,716.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(358.0,792.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(370.0,792.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(370.0,825.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(383.0,825.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(383.0,840.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(395.0,798.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(395.0,798.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(407.0,798.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(407.0,831.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(419.0,810.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(419.0,810.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(431.0,750.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(431.0,750.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(443.0,750.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(443.0,793.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(455.0,790.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(455.0,790.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(467.0,726.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(467.0,726.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(479.0,726.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(479.0,735.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(491.0,697.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(491.0,697.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(503.0,697.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,717.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(515.0,681.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(515.0,681.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(527.0,681.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527.0,683.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(539.0,638.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(539.0,638.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(551.0,638.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(551.0,641.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(563.0,641.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(563.0,708.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(575.0,616.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(575.0,616.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(587.0,616.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(587.0,625.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(599.0,613.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(599.0,613.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(611.0,613.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(611.0,630.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(623.0,630.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(623.0,639.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(635.0,636.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(635.0,636.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(647.0,569.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(647.0,569.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(659.0,569.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(659.0,727.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(671.0,568.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(671.0,568.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(684.0,548.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,548.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(696.0,504.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(696.0,504.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(708.0,495.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(708.0,495.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(720.0,491.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(720.0,491.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(732.0,491.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(732.0,521.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(744.0,517.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(744.0,517.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(756.0,455.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(756.0,455.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(768.0,455.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(768.0,544.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(780.0,511.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(780.0,511.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(792.0,499.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(792.0,499.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(804.0,448.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(804.0,448.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(816.0,447.0){\usebox{\plotpoint}}
\put(816.0,447.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(828.0,447.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(828.0,474.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(840.0,450.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(840.0,450.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(852.0,436.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(852.0,436.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(864.0,436.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(864.0,456.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(876.0,456.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(876.0,486.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(888.0,418.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(888.0,418.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(900.0,418.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(900.0,469.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(912.0,454.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(912.0,454.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(924.0,400.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(924.0,400.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(936.0,400.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(936.0,443.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(948.0,400.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(948.0,400.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(960.0,393.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(960.0,393.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(972.0,382.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(972.0,382.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(985.0,382.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(985.0,412.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(997.0,390.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(997.0,390.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1009.0,383.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1009.0,383.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1021.0,383.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1021.0,413.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1033.0,395.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1033.0,395.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1045.0,395.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1045.0,409.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1057.0,402.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1057.0,402.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1069.0,364.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1069.0,364.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1081.0,364.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1081.0,384.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1093.0,384.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1093.0,390.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1105.0,359.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1105.0,359.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1117.0,359.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1117.0,378.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1129.0,347.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1129.0,347.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1141.0,347.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1141.0,411.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1153.0,323.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1153.0,323.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1165.0,323.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1165.0,332.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1177.0,332.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1177.0,381.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1189.0,375.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1189.0,375.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1201.0,337.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1201.0,337.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1213.0,328.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1213.0,328.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1225.0,328.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1225.0,351.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1237.0,324.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1237.0,324.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1249.0,314.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1249.0,314.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1261.0,314.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1261.0,322.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1273.0,322.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1273.0,337.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1286.0,328.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1286.0,328.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1298.0,328.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1298.0,335.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1310.0,331.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1310.0,331.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1322.0,330.0){\usebox{\plotpoint}}
\put(1322.0,330.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1334.0,323.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1334.0,323.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1346.0,323.0){\usebox{\plotpoint}}
\put(1346.0,324.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1358.0,301.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1358.0,301.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1370.0,294.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1370.0,294.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1382.0,294.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1382.0,302.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1394.0,286.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1394.0,286.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1406.0,286.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1406.0,295.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1418.0,282.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1418.0,282.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1430.0,282.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1306,767){\makebox(0,0)[r]{$\Gamma_t = 1.5$~GeV }}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(226,113){\usebox{\plotpoint}}
\put(226.00,113.00){\usebox{\plotpoint}}
\put(246.76,113.00){\usebox{\plotpoint}}
\multiput(250,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(267.51,113.00){\usebox{\plotpoint}}
\multiput(274,113)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(283.27,118.00){\usebox{\plotpoint}}
\multiput(286,118)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(286,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,162)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(304.04,201.00){\usebox{\plotpoint}}
\multiput(310,201)(0.000,20.756){5}{\usebox{\plotpoint}}
\put(310.58,319.00){\usebox{\plotpoint}}
\multiput(322,319)(0.000,20.756){7}{\usebox{\plotpoint}}
\multiput(322,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,456)(0.000,20.756){4}{\usebox{\plotpoint}}
\put(337.64,541.00){\usebox{\plotpoint}}
\multiput(346,541)(0.000,20.756){9}{\usebox{\plotpoint}}
\put(348.20,738.00){\usebox{\plotpoint}}
\put(358.00,727.05){\usebox{\plotpoint}}
\multiput(358,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,723)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(371.71,726.00){\usebox{\plotpoint}}
\multiput(383,726)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(394.98,765.00){\usebox{\plotpoint}}
\put(395.00,744.27){\usebox{\plotpoint}}
\put(406.49,735.00){\usebox{\plotpoint}}
\multiput(407,735)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(416.24,746.00){\usebox{\plotpoint}}
\multiput(419,746)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(429.51,697.00){\usebox{\plotpoint}}
\multiput(431,697)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(431,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(443.00,730.23){\usebox{\plotpoint}}
\put(449.53,716.00){\usebox{\plotpoint}}
\put(455.00,731.29){\usebox{\plotpoint}}
\put(462.04,745.00){\usebox{\plotpoint}}
\multiput(467,745)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(467,700)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(479.31,700.00){\usebox{\plotpoint}}
\put(491.00,690.94){\usebox{\plotpoint}}
\multiput(491,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,688)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(507.82,687.00){\usebox{\plotpoint}}
\multiput(515,687)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(526.57,689.00){\usebox{\plotpoint}}
\multiput(527,689)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(538.60,618.00){\usebox{\plotpoint}}
\put(539.00,638.35){\usebox{\plotpoint}}
\multiput(539,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(551.00,647.11){\usebox{\plotpoint}}
\put(551.86,667.00){\usebox{\plotpoint}}
\multiput(563,667)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(564.13,617.00){\usebox{\plotpoint}}
\multiput(575,617)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(579.88,622.00){\usebox{\plotpoint}}
\multiput(587,622)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(591.15,571.00){\usebox{\plotpoint}}
\multiput(599,571)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(599.42,625.00){\usebox{\plotpoint}}
\multiput(611,625)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(611,595)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,595)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(623,625)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,625)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(635.20,617.00){\usebox{\plotpoint}}
\put(647.00,608.05){\usebox{\plotpoint}}
\multiput(647,604)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,604)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(659.97,538.00){\usebox{\plotpoint}}
\multiput(671,538)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(671,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,593)(0.000,-20.756){3}{\usebox{\plotpoint}}
\multiput(684,543)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,543)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(699.77,501.00){\usebox{\plotpoint}}
\put(708.00,513.53){\usebox{\plotpoint}}
\multiput(708,521)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,521)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(720,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(732.00,490.21){\usebox{\plotpoint}}
\put(740.55,478.00){\usebox{\plotpoint}}
\multiput(744,478)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(744.30,461.00){\usebox{\plotpoint}}
\multiput(756,461)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(763.06,463.00){\usebox{\plotpoint}}
\multiput(768,463)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(775.33,513.00){\usebox{\plotpoint}}
\multiput(780,513)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(784.08,501.00){\usebox{\plotpoint}}
\multiput(792,501)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(802.35,457.00){\usebox{\plotpoint}}
\multiput(804,457)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(804,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,454)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(816,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,424)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(828,473)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(840,473)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(840,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(852.00,438.61){\usebox{\plotpoint}}
\put(856.15,422.00){\usebox{\plotpoint}}
\multiput(864,422)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,422)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(880.41,460.00){\usebox{\plotpoint}}
\multiput(888,460)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(891.17,450.00){\usebox{\plotpoint}}
\multiput(900,450)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(900,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,488)(0.000,-20.756){4}{\usebox{\plotpoint}}
\multiput(912,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(924.00,413.54){\usebox{\plotpoint}}
\multiput(924,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(936.00,404.79){\usebox{\plotpoint}}
\put(942.97,391.00){\usebox{\plotpoint}}
\put(948.00,406.73){\usebox{\plotpoint}}
\put(953.48,422.00){\usebox{\plotpoint}}
\put(960.00,436.24){\usebox{\plotpoint}}
\multiput(960,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(972.00,433.01){\usebox{\plotpoint}}
\put(983.75,424.00){\usebox{\plotpoint}}
\multiput(985,424)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(989.50,409.00){\usebox{\plotpoint}}
\multiput(997,409)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(999.26,398.00){\usebox{\plotpoint}}
\multiput(1009,398)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1019.01,397.00){\usebox{\plotpoint}}
\multiput(1021,397)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1023.77,381.00){\usebox{\plotpoint}}
\multiput(1033,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1033.52,392.00){\usebox{\plotpoint}}
\put(1045.00,401.28){\usebox{\plotpoint}}
\multiput(1045,402)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1057.00,410.04){\usebox{\plotpoint}}
\multiput(1057,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,413)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1072.30,369.00){\usebox{\plotpoint}}
\multiput(1081,369)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1081,406)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,406)(0.000,-20.756){3}{\usebox{\plotpoint}}
\multiput(1093,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,356)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1105,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1117.00,385.65){\usebox{\plotpoint}}
\put(1119.10,367.00){\usebox{\plotpoint}}
\put(1129.00,377.86){\usebox{\plotpoint}}
\put(1140.61,387.00){\usebox{\plotpoint}}
\put(1141.00,366.63){\usebox{\plotpoint}}
\multiput(1141,365)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1157.12,368.00){\usebox{\plotpoint}}
\put(1165.00,355.12){\usebox{\plotpoint}}
\put(1166.63,336.00){\usebox{\plotpoint}}
\put(1177.00,346.39){\usebox{\plotpoint}}
\put(1178.15,366.00){\usebox{\plotpoint}}
\put(1189.00,375.90){\usebox{\plotpoint}}
\multiput(1189,376)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,376)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1205.17,330.00){\usebox{\plotpoint}}
\put(1213.00,342.92){\usebox{\plotpoint}}
\multiput(1213,351)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1225.00,350.32){\usebox{\plotpoint}}
\put(1229.43,334.00){\usebox{\plotpoint}}
\put(1237.00,347.19){\usebox{\plotpoint}}
\multiput(1237,354)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,354)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(1256.21,297.00){\usebox{\plotpoint}}
\multiput(1261,297)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1270.97,303.00){\usebox{\plotpoint}}
\multiput(1273,303)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1273,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1286.00,345.77){\usebox{\plotpoint}}
\multiput(1286,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1298.00,337.01){\usebox{\plotpoint}}
\multiput(1298,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1310.00,328.26){\usebox{\plotpoint}}
\put(1317.50,315.00){\usebox{\plotpoint}}
\multiput(1322,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1330.26,323.00){\usebox{\plotpoint}}
\put(1334.00,340.01){\usebox{\plotpoint}}
\multiput(1334,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,343)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(1346,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,316)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1358.28,308.00){\usebox{\plotpoint}}
\multiput(1370,308)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1371.03,316.00){\usebox{\plotpoint}}
\put(1382.00,306.21){\usebox{\plotpoint}}
\multiput(1382,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1394.00,298.54){\usebox{\plotpoint}}
\multiput(1394,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,304)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1408.30,303.00){\usebox{\plotpoint}}
\put(1418.00,291.95){\usebox{\plotpoint}}
\multiput(1418,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1430.00,283.19){\usebox{\plotpoint}}
\put(1430,267){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,722){\makebox(0,0)[r]{$\Gamma_t = 10$~GeV }}
\put(1328.0,722.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(226,113){\usebox{\plotpoint}}
\put(226.0,113.0){\rule[-0.400pt]{11.563pt}{0.800pt}}
\put(274.0,113.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(274.0,118.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(286.0,118.0){\rule[-0.400pt]{0.800pt}{9.877pt}}
\put(286.0,159.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(298.0,159.0){\rule[-0.400pt]{0.800pt}{10.118pt}}
\put(298.0,201.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(310.0,201.0){\rule[-0.400pt]{0.800pt}{57.816pt}}
\put(310.0,441.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(322.0,376.0){\rule[-0.400pt]{0.800pt}{15.658pt}}
\put(322.0,376.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(334.0,376.0){\rule[-0.400pt]{0.800pt}{22.645pt}}
\put(334.0,470.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(346.0,470.0){\rule[-0.400pt]{0.800pt}{11.081pt}}
\put(346.0,516.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(358.0,506.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(358.0,506.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(370.0,506.0){\rule[-0.400pt]{0.800pt}{19.031pt}}
\put(370.0,585.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(383.0,537.0){\rule[-0.400pt]{0.800pt}{11.563pt}}
\put(383.0,537.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(395.0,537.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(395.0,544.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(407.0,544.0){\rule[-0.400pt]{0.800pt}{11.563pt}}
\put(407.0,592.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(419.0,498.0){\rule[-0.400pt]{0.800pt}{22.645pt}}
\put(419.0,498.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(431.0,498.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(431.0,509.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(443.0,509.0){\rule[-0.400pt]{0.800pt}{6.745pt}}
\put(443.0,537.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(455.0,537.0){\rule[-0.400pt]{0.800pt}{7.709pt}}
\put(455.0,569.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(467.0,490.0){\rule[-0.400pt]{0.800pt}{19.031pt}}
\put(467.0,490.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(479.0,490.0){\rule[-0.400pt]{0.800pt}{26.499pt}}
\put(479.0,600.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(491.0,475.0){\rule[-0.400pt]{0.800pt}{30.112pt}}
\put(491.0,475.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(503.0,475.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(503.0,492.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(515.0,492.0){\rule[-0.400pt]{0.800pt}{8.913pt}}
\put(515.0,529.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(527.0,529.0){\rule[-0.400pt]{0.800pt}{4.336pt}}
\put(527.0,547.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(539.0,531.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(539.0,531.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(551.0,453.0){\rule[-0.400pt]{0.800pt}{18.790pt}}
\put(551.0,453.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(563.0,453.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(563.0,461.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(575.0,461.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(575.0,465.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(587.0,465.0){\rule[-0.400pt]{0.800pt}{10.600pt}}
\put(587.0,509.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(599.0,480.0){\rule[-0.400pt]{0.800pt}{6.986pt}}
\put(599.0,480.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(611.0,464.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(611.0,464.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(623.0,464.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(623.0,476.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(635.0,442.0){\rule[-0.400pt]{0.800pt}{8.191pt}}
\put(635.0,442.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(659.0,442.0){\rule[-0.400pt]{0.800pt}{6.022pt}}
\put(659.0,467.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(671.0,431.0){\rule[-0.400pt]{0.800pt}{8.672pt}}
\put(671.0,431.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(684.0,431.0){\usebox{\plotpoint}}
\put(684.0,433.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(696.0,398.0){\rule[-0.400pt]{0.800pt}{8.431pt}}
\put(696.0,398.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(708.0,369.0){\rule[-0.400pt]{0.800pt}{6.986pt}}
\put(708.0,369.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(720.0,369.0){\rule[-0.400pt]{0.800pt}{13.009pt}}
\put(720.0,423.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(732.0,407.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(732.0,407.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(744.0,406.0){\usebox{\plotpoint}}
\put(744.0,406.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(768.0,396.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(768.0,396.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(780.0,387.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(780.0,387.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(792.0,387.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(792.0,400.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(804.0,378.0){\rule[-0.400pt]{0.800pt}{5.300pt}}
\put(804.0,378.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(816.0,367.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(816.0,367.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(828.0,367.0){\rule[-0.400pt]{0.800pt}{5.782pt}}
\put(828.0,391.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(840.0,391.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(840.0,397.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(852.0,382.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(852.0,382.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(864.0,382.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(864.0,391.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(876.0,391.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(876.0,397.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(888.0,397.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(888.0,407.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(900.0,344.0){\rule[-0.400pt]{0.800pt}{15.177pt}}
\put(900.0,344.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(912.0,344.0){\rule[-0.400pt]{0.800pt}{20.717pt}}
\put(912.0,430.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(924.0,366.0){\rule[-0.400pt]{0.800pt}{15.418pt}}
\put(924.0,366.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(936.0,343.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(936.0,343.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(948.0,343.0){\rule[-0.400pt]{0.800pt}{6.986pt}}
\put(948.0,372.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(960.0,369.0){\usebox{\plotpoint}}
\put(960.0,369.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(972.0,332.0){\rule[-0.400pt]{0.800pt}{8.913pt}}
\put(972.0,332.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(985.0,332.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(985.0,348.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(997.0,324.0){\rule[-0.400pt]{0.800pt}{5.782pt}}
\put(997.0,324.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1009.0,321.0){\usebox{\plotpoint}}
\put(1009.0,321.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1021.0,321.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(1021.0,333.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1033.0,299.0){\rule[-0.400pt]{0.800pt}{8.191pt}}
\put(1033.0,299.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1045.0,299.0){\rule[-0.400pt]{0.800pt}{7.227pt}}
\put(1045.0,329.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1057.0,326.0){\usebox{\plotpoint}}
\put(1057.0,326.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1069.0,302.0){\rule[-0.400pt]{0.800pt}{5.782pt}}
\put(1069.0,302.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1081.0,302.0){\rule[-0.400pt]{0.800pt}{6.022pt}}
\put(1081.0,327.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1093.0,327.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(1093.0,335.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1105.0,331.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(1105.0,331.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1117.0,330.0){\usebox{\plotpoint}}
\put(1117.0,330.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1129.0,330.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(1129.0,342.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1141.0,306.0){\rule[-0.400pt]{0.800pt}{8.672pt}}
\put(1141.0,306.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1153.0,301.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(1153.0,301.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1165.0,301.0){\rule[-0.400pt]{0.800pt}{5.300pt}}
\put(1165.0,323.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1177.0,323.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(1177.0,328.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(1201.0,304.0){\rule[-0.400pt]{0.800pt}{5.782pt}}
\put(1201.0,304.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1213.0,278.0){\rule[-0.400pt]{0.800pt}{6.263pt}}
\put(1213.0,278.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1225.0,278.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(1225.0,291.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1237.0,274.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(1237.0,274.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1249.0,274.0){\rule[-0.400pt]{0.800pt}{7.950pt}}
\put(1249.0,307.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1261.0,284.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(1261.0,284.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1273.0,284.0){\usebox{\plotpoint}}
\put(1273.0,287.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1286.0,276.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(1286.0,276.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1298.0,276.0){\rule[-0.400pt]{0.800pt}{8.431pt}}
\put(1298.0,311.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1310.0,310.0){\usebox{\plotpoint}}
\put(1310.0,310.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1322.0,279.0){\rule[-0.400pt]{0.800pt}{7.468pt}}
\put(1322.0,279.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1334.0,265.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(1334.0,265.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1346.0,265.0){\rule[-0.400pt]{0.800pt}{13.972pt}}
\put(1346.0,323.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1358.0,277.0){\rule[-0.400pt]{0.800pt}{11.081pt}}
\put(1358.0,277.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1370.0,277.0){\rule[-0.400pt]{0.800pt}{4.336pt}}
\put(1370.0,295.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1382.0,258.0){\rule[-0.400pt]{0.800pt}{8.913pt}}
\put(1382.0,258.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1394.0,258.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(1394.0,279.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1406.0,270.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(1406.0,270.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1418.0,270.0){\rule[-0.400pt]{0.800pt}{12.768pt}}
\put(1418.0,323.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1430.0,274.0){\rule[-0.400pt]{0.800pt}{11.804pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{0.002}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.004}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.006}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{0.008}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{0.01}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.012}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{0.014}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{0.016}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.018}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){2}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){4}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){6}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){8}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){12}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){14}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){16}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){18}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){20}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){{\large ${1\over \sigma} \; {d\sigma\over dp_\perp}\quad$}}}
\put(828,23){\makebox(0,0){$p_\perp$ (GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{ }}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(226,137){\usebox{\plotpoint}}
\put(226.0,137.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(238.0,137.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(238.0,193.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(250.0,193.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(250.0,249.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(262.0,249.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(262.0,306.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(274.0,306.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(274.0,363.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(286.0,363.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(286.0,449.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(298.0,449.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(298.0,506.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(310.0,506.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(310.0,593.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(322.0,593.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(322.0,690.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(334.0,690.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(334.0,780.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(346.0,759.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(346.0,759.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(358.0,759.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(358.0,795.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(370.0,725.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(370.0,725.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(383.0,725.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(383.0,772.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(395.0,721.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(395.0,721.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(407.0,676.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(407.0,676.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(419.0,607.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(419.0,607.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(431.0,607.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(431.0,648.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(443.0,643.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(443.0,643.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(455.0,643.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(455.0,645.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(467.0,645.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(467.0,655.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(479.0,613.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(479.0,613.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(491.0,590.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(491.0,590.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(503.0,590.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(503.0,596.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(515.0,498.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(515.0,498.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(527.0,498.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(527.0,540.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(539.0,535.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(539.0,535.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(551.0,535.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(551.0,562.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(563.0,507.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(563.0,507.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(575.0,496.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(575.0,496.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(587.0,496.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(587.0,511.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(599.0,480.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(599.0,480.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(611.0,480.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(611.0,506.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(623.0,465.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(623.0,465.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(635.0,448.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(635.0,448.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(647.0,448.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(647.0,461.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(659.0,417.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(659.0,417.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(671.0,417.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(671.0,420.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(684.0,378.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(684.0,378.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(696.0,378.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(696.0,415.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(708.0,367.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(708.0,367.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(720.0,367.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(720.0,392.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(732.0,392.0){\usebox{\plotpoint}}
\put(732.0,393.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(744.0,371.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(744.0,371.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(756.0,371.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(756.0,386.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(768.0,363.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(768.0,363.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(780.0,363.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(780.0,377.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(792.0,346.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(792.0,346.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(804.0,346.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(804.0,359.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(816.0,346.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(816.0,346.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(828.0,340.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(828.0,340.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(840.0,340.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(840.0,354.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(852.0,327.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(852.0,327.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(864.0,327.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(864.0,367.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(876.0,367.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(876.0,373.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(888.0,333.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(888.0,333.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(900.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(900.0,331.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(912.0,331.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(912.0,366.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(924.0,333.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(924.0,333.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(936.0,301.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(936.0,301.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(948.0,301.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(948.0,312.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(960.0,312.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(960.0,317.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(972.0,302.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(972.0,302.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(985.0,302.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(985.0,319.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(997.0,300.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(997.0,300.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1009.0,300.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1009.0,314.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1021.0,293.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1021.0,293.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1033.0,282.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1033.0,282.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1045.0,282.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1045.0,294.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1057.0,283.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1057.0,283.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1069.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1069.0,285.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1081.0,285.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1081.0,311.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1093.0,281.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1093.0,281.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1105.0,255.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1105.0,255.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1117.0,255.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1117.0,278.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1129.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1129.0,276.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1141.0,276.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1141.0,286.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1153.0,261.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1153.0,261.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1165.0,261.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1165.0,267.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1177.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1177.0,265.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1189.0,258.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1189.0,258.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1201.0,257.0){\usebox{\plotpoint}}
\put(1201.0,257.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1213.0,252.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1213.0,252.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1225.0,242.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1225.0,242.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1237.0,242.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1237.0,252.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1249.0,223.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1249.0,223.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1261.0,223.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1261.0,260.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1273.0,237.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1273.0,237.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1286.0,237.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1286.0,283.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1298.0,234.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1298.0,234.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1310.0,232.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1310.0,232.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1322.0,232.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1322.0,244.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1334.0,239.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1334.0,239.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1346.0,239.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1346.0,253.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1358.0,244.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1358.0,244.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1370.0,239.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1370.0,239.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1382.0,239.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1382.0,252.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1394.0,218.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1394.0,218.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1406.0,218.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1406.0,242.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1418.0,230.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1418.0,230.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1430.0,224.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1306,767){\makebox(0,0)[r]{ }}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(226,135){\usebox{\plotpoint}}
\put(226.00,135.00){\usebox{\plotpoint}}
\multiput(238,135)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(238,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(250,194)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(253.53,232.00){\usebox{\plotpoint}}
\multiput(262,232)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(262,288)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,288)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(274,339)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(286,339)(0.000,20.756){5}{\usebox{\plotpoint}}
\multiput(286,430)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(298.00,436.60){\usebox{\plotpoint}}
\put(304.35,451.00){\usebox{\plotpoint}}
\multiput(310,451)(0.000,20.756){4}{\usebox{\plotpoint}}
\multiput(310,534)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,534)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(328.40,593.00){\usebox{\plotpoint}}
\multiput(334,593)(0.000,20.756){4}{\usebox{\plotpoint}}
\multiput(334,672)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(346,672)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(348.18,677.00){\usebox{\plotpoint}}
\multiput(358,677)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(369.44,718.00){\usebox{\plotpoint}}
\multiput(370,718)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(376.46,642.00){\usebox{\plotpoint}}
\multiput(383,642)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(386.73,694.00){\usebox{\plotpoint}}
\multiput(395,694)(0.000,-20.756){3}{\usebox{\plotpoint}}
\multiput(395,638)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,638)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(407,609)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,609)(0.000,-20.756){4}{\usebox{\plotpoint}}
\multiput(419,539)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,539)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(441.55,599.00){\usebox{\plotpoint}}
\multiput(443,599)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(448.31,585.00){\usebox{\plotpoint}}
\multiput(455,585)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(455,583)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,583)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(477.57,614.00){\usebox{\plotpoint}}
\put(479.00,594.67){\usebox{\plotpoint}}
\put(480.09,575.00){\usebox{\plotpoint}}
\put(491.00,565.16){\usebox{\plotpoint}}
\put(497.60,551.00){\usebox{\plotpoint}}
\put(503.00,566.35){\usebox{\plotpoint}}
\multiput(503,569)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,569)(0.000,-20.756){5}{\usebox{\plotpoint}}
\multiput(515,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(527.00,486.88){\usebox{\plotpoint}}
\put(538.64,496.00){\usebox{\plotpoint}}
\put(539.00,516.40){\usebox{\plotpoint}}
\multiput(539,522)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(551.00,525.15){\usebox{\plotpoint}}
\put(557.91,539.00){\usebox{\plotpoint}}
\multiput(563,539)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(569.17,488.00){\usebox{\plotpoint}}
\multiput(575,488)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(575,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(587.00,489.07){\usebox{\plotpoint}}
\put(597.68,479.00){\usebox{\plotpoint}}
\multiput(599,479)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(599,476)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.00,480.44){\usebox{\plotpoint}}
\multiput(611,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(623.00,484.80){\usebox{\plotpoint}}
\put(624.95,466.00){\usebox{\plotpoint}}
\multiput(635,466)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(635,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(647.00,432.22){\usebox{\plotpoint}}
\put(657.97,442.00){\usebox{\plotpoint}}
\put(659.00,422.27){\usebox{\plotpoint}}
\put(662.48,405.00){\usebox{\plotpoint}}
\multiput(671,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(682.24,406.00){\usebox{\plotpoint}}
\put(684.00,387.01){\usebox{\plotpoint}}
\put(686.75,369.00){\usebox{\plotpoint}}
\put(696.00,380.51){\usebox{\plotpoint}}
\put(699.26,398.00){\usebox{\plotpoint}}
\multiput(708,398)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(708,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(720.00,365.53){\usebox{\plotpoint}}
\put(726.28,380.00){\usebox{\plotpoint}}
\multiput(732,380)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(739.04,388.00){\usebox{\plotpoint}}
\put(744.00,372.21){\usebox{\plotpoint}}
\put(751.55,359.00){\usebox{\plotpoint}}
\multiput(756,359)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(757.30,374.00){\usebox{\plotpoint}}
\put(768.00,363.94){\usebox{\plotpoint}}
\multiput(768,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.00,356.82){\usebox{\plotpoint}}
\put(789.57,368.00){\usebox{\plotpoint}}
\put(792.00,349.67){\usebox{\plotpoint}}
\multiput(792,345)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(804.00,349.08){\usebox{\plotpoint}}
\multiput(804,354)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(816.00,350.16){\usebox{\plotpoint}}
\put(819.59,333.00){\usebox{\plotpoint}}
\multiput(828,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(834.35,339.00){\usebox{\plotpoint}}
\multiput(840,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(840,336)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(852.00,335.90){\usebox{\plotpoint}}
\put(852.86,316.00){\usebox{\plotpoint}}
\multiput(864,316)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(871.13,360.00){\usebox{\plotpoint}}
\multiput(876,360)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(880.88,371.00){\usebox{\plotpoint}}
\multiput(888,371)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(898.15,326.00){\usebox{\plotpoint}}
\multiput(900,326)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(900,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,320)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(914.41,360.00){\usebox{\plotpoint}}
\multiput(924,360)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(934.68,318.00){\usebox{\plotpoint}}
\put(936.00,298.56){\usebox{\plotpoint}}
\multiput(936,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(948.00,300.19){\usebox{\plotpoint}}
\put(956.95,312.00){\usebox{\plotpoint}}
\multiput(960,312)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(960,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(972.00,306.30){\usebox{\plotpoint}}
\put(978.46,292.00){\usebox{\plotpoint}}
\put(985.00,306.21){\usebox{\plotpoint}}
\multiput(985,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(997.00,307.03){\usebox{\plotpoint}}
\put(1005.73,295.00){\usebox{\plotpoint}}
\multiput(1009,295)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1012.48,309.00){\usebox{\plotpoint}}
\put(1021.00,296.76){\usebox{\plotpoint}}
\multiput(1021,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1033.00,288.01){\usebox{\plotpoint}}
\multiput(1033,284)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1045.00,288.75){\usebox{\plotpoint}}
\multiput(1045,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1057.00,280.50){\usebox{\plotpoint}}
\multiput(1057,280)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1077.26,280.00){\usebox{\plotpoint}}
\put(1081.00,297.01){\usebox{\plotpoint}}
\put(1092.77,306.00){\usebox{\plotpoint}}
\put(1093.00,285.48){\usebox{\plotpoint}}
\multiput(1093,279)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,279)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(1105,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1117.00,258.79){\usebox{\plotpoint}}
\put(1123.55,273.00){\usebox{\plotpoint}}
\multiput(1129,273)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1129,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1141.00,276.30){\usebox{\plotpoint}}
\multiput(1141,280)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1153.00,274.94){\usebox{\plotpoint}}
\put(1160.81,262.00){\usebox{\plotpoint}}
\multiput(1165,262)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1165,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1177.00,263.43){\usebox{\plotpoint}}
\multiput(1177,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,263)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1190.32,256.00){\usebox{\plotpoint}}
\multiput(1201,256)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1210.08,255.00){\usebox{\plotpoint}}
\multiput(1213,255)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1220.84,245.00){\usebox{\plotpoint}}
\multiput(1225,245)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1235.59,239.00){\usebox{\plotpoint}}
\multiput(1237,239)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1241.35,254.00){\usebox{\plotpoint}}
\multiput(1249,254)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(1249,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,219)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1270.12,259.00){\usebox{\plotpoint}}
\put(1273.00,241.12){\usebox{\plotpoint}}
\multiput(1273,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,234)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1287.15,275.00){\usebox{\plotpoint}}
\multiput(1298,275)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1308.41,234.00){\usebox{\plotpoint}}
\multiput(1310,234)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1310,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1322.00,235.17){\usebox{\plotpoint}}
\multiput(1322,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1334.00,238.08){\usebox{\plotpoint}}
\multiput(1334,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1346.00,244.68){\usebox{\plotpoint}}
\multiput(1346,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1358.00,250.57){\usebox{\plotpoint}}
\put(1369.19,241.00){\usebox{\plotpoint}}
\multiput(1370,241)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1370,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.00,244.95){\usebox{\plotpoint}}
\multiput(1382,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,252)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1404.21,219.00){\usebox{\plotpoint}}
\put(1406.00,237.97){\usebox{\plotpoint}}
\multiput(1406,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1418.00,231.28){\usebox{\plotpoint}}
\multiput(1418,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,227)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1430,225){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{0.002}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0.004}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{0.006}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.008}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{0.01}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.012}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{0.014}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.016}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){2}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){4}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){6}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){8}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){12}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){14}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){16}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){18}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){20}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){{\large ${1\over \sigma} \; {d\sigma\over dp_\perp} \quad$}}}
\put(828,23){\makebox(0,0){$p_\perp$ (GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$\Gamma_t = 0.7$~GeV }}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(226,251){\usebox{\plotpoint}}
\put(226.0,251.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(238.0,251.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(238.0,258.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(250.0,258.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(250.0,260.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(262.0,260.0){\usebox{\plotpoint}}
\put(262.0,261.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(274.0,261.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274.0,281.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(286.0,264.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(286.0,264.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(298.0,263.0){\usebox{\plotpoint}}
\put(298.0,263.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(310.0,263.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(310.0,278.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(322.0,278.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(322.0,294.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(334.0,263.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(334.0,263.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(346.0,263.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(346.0,293.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(358.0,275.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(358.0,275.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(370.0,275.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(370.0,283.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(383.0,283.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(383.0,309.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(395.0,289.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.0,289.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(419.0,289.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(419.0,306.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(431.0,281.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(431.0,281.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(443.0,281.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(443.0,302.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(455.0,297.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(455.0,297.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(467.0,261.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(467.0,261.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(479.0,261.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(479.0,298.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(491.0,263.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(491.0,263.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(503.0,260.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(503.0,260.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(515.0,260.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(515.0,277.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(527.0,251.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(527.0,251.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(539.0,251.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(539.0,255.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(551.0,255.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(551.0,305.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(563.0,249.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(563.0,249.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(575.0,249.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(575.0,256.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(587.0,249.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(587.0,249.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(599.0,232.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(599.0,232.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(611.0,232.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(611.0,242.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(623.0,242.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(623.0,253.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(635.0,243.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(635.0,243.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(647.0,243.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(647.0,245.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(659.0,245.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(659.0,254.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(671.0,236.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(671.0,236.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(684.0,224.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(684.0,224.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(696.0,224.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(696.0,226.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(708.0,204.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(708.0,204.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(720.0,204.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(720.0,230.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(732.0,222.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(732.0,222.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(744.0,222.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(744.0,345.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(756.0,235.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(756.0,235.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(768.0,213.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(768.0,213.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(780.0,191.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(780.0,191.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(792.0,191.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(792.0,205.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(804.0,205.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(804.0,215.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(816.0,199.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(816.0,199.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(828.0,199.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(828.0,215.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(840.0,201.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(840.0,201.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(852.0,201.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(852.0,209.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(864.0,186.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(864.0,186.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(876.0,181.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(876.0,181.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(888.0,181.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(888.0,207.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(900.0,177.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(900.0,177.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(912.0,177.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(912.0,196.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(924.0,194.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(924.0,194.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(936.0,190.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(936.0,190.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(948.0,190.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(948.0,193.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(960.0,193.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(960.0,197.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(972.0,182.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(972.0,182.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(985.0,182.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(985.0,213.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(997.0,191.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(997.0,191.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1009.0,191.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1009.0,193.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1021.0,193.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1021.0,197.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1033.0,182.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1033.0,182.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1045.0,170.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1045.0,170.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1057.0,170.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1057.0,208.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1069.0,199.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1069.0,199.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1081.0,191.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1081.0,191.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1093.0,191.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1093.0,209.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1105.0,185.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1105.0,185.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1117.0,185.0){\usebox{\plotpoint}}
\put(1117.0,186.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1129.0,186.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1129.0,189.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1141.0,174.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1141.0,174.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1153.0,174.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1153.0,189.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1165.0,183.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1165.0,183.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1177.0,183.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1177.0,185.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1189.0,185.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1189.0,191.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1201.0,171.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201.0,171.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1213.0,171.0){\usebox{\plotpoint}}
\put(1213.0,172.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1225.0,172.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1225.0,197.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1237.0,176.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1237.0,176.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1249.0,176.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1249.0,190.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1261.0,186.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1261.0,186.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1273.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1273.0,183.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1286.0,178.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1286.0,178.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1298.0,175.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1298.0,175.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1310.0,175.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1310.0,180.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1322.0,163.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1322.0,163.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1334.0,163.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1334.0,185.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1346.0,168.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1346.0,168.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1358.0,168.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1358.0,174.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1370.0,167.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1370.0,167.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1382.0,165.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1382.0,165.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1394.0,165.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1394.0,170.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1406.0,166.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1406.0,166.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1418.0,166.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1418.0,170.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1430.0,164.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1306,767){\makebox(0,0)[r]{$\Gamma_t = 1.5$~GeV }}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(226,137){\usebox{\plotpoint}}
\put(226.00,137.00){\usebox{\plotpoint}}
\multiput(238,137)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(242.02,204.00){\usebox{\plotpoint}}
\multiput(250,204)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(261.29,247.00){\usebox{\plotpoint}}
\multiput(262,247)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(262,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,309)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(274,367)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(286,367)(0.000,20.756){5}{\usebox{\plotpoint}}
\put(287.35,470.00){\usebox{\plotpoint}}
\put(298.00,480.11){\usebox{\plotpoint}}
\put(305.87,493.00){\usebox{\plotpoint}}
\multiput(310,493)(0.000,20.756){4}{\usebox{\plotpoint}}
\put(315.64,587.00){\usebox{\plotpoint}}
\multiput(322,587)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(332.66,653.00){\usebox{\plotpoint}}
\multiput(334,653)(0.000,20.756){4}{\usebox{\plotpoint}}
\multiput(334,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(346.00,743.44){\usebox{\plotpoint}}
\multiput(346,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,748)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(358,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,794)(0.000,-20.756){4}{\usebox{\plotpoint}}
\put(375.49,708.00){\usebox{\plotpoint}}
\multiput(383,708)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(383,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,767)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(397.77,703.00){\usebox{\plotpoint}}
\put(407.00,691.47){\usebox{\plotpoint}}
\put(407.29,671.00){\usebox{\plotpoint}}
\multiput(419,671)(0.000,-20.756){4}{\usebox{\plotpoint}}
\multiput(419,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,592)(0.000,20.756){4}{\usebox{\plotpoint}}
\multiput(431,660)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(443.00,655.91){\usebox{\plotpoint}}
\put(451.84,644.00){\usebox{\plotpoint}}
\multiput(455,644)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(455,642)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,642)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(477.11,677.00){\usebox{\plotpoint}}
\multiput(479,677)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(479,633)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,633)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(491,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(503.00,610.88){\usebox{\plotpoint}}
\put(508.64,626.00){\usebox{\plotpoint}}
\multiput(515,626)(0.000,-20.756){5}{\usebox{\plotpoint}}
\multiput(515,525)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(527.00,530.17){\usebox{\plotpoint}}
\put(533.93,544.00){\usebox{\plotpoint}}
\put(539.00,559.68){\usebox{\plotpoint}}
\put(546.44,573.00){\usebox{\plotpoint}}
\put(551.00,589.19){\usebox{\plotpoint}}
\multiput(551,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,592)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(574.22,535.00){\usebox{\plotpoint}}
\multiput(575,535)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(575,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(587.00,531.03){\usebox{\plotpoint}}
\multiput(587,524)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(599.00,522.27){\usebox{\plotpoint}}
\multiput(599,521)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.00,528.48){\usebox{\plotpoint}}
\multiput(611,534)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,534)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(623,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,510)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(644.26,469.00){\usebox{\plotpoint}}
\multiput(647,469)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(651.02,483.00){\usebox{\plotpoint}}
\multiput(659,483)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(659,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,442)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(671.28,443.00){\usebox{\plotpoint}}
\multiput(684,443)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(691.55,401.00){\usebox{\plotpoint}}
\put(696.00,417.30){\usebox{\plotpoint}}
\put(701.06,433.00){\usebox{\plotpoint}}
\multiput(708,433)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(708,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(720.00,394.33){\usebox{\plotpoint}}
\put(722.08,413.00){\usebox{\plotpoint}}
\multiput(732,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(733.84,422.00){\usebox{\plotpoint}}
\multiput(744,422)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(744,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(756.00,398.10){\usebox{\plotpoint}}
\multiput(756,406)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(768.00,405.14){\usebox{\plotpoint}}
\put(769.62,386.00){\usebox{\plotpoint}}
\put(780.00,396.37){\usebox{\plotpoint}}
\multiput(780,400)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,400)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(792,374)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(804.00,382.64){\usebox{\plotpoint}}
\multiput(804,384)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(816.00,376.61){\usebox{\plotpoint}}
\put(821.15,361.00){\usebox{\plotpoint}}
\multiput(828,361)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(835.90,367.00){\usebox{\plotpoint}}
\multiput(840,367)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(840,364)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,364)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(852,341)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,341)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(864,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(876.00,399.44){\usebox{\plotpoint}}
\multiput(876,403)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,403)(0.000,-20.756){3}{\usebox{\plotpoint}}
\multiput(888,353)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(900.00,347.54){\usebox{\plotpoint}}
\multiput(900,346)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,346)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(915.73,391.00){\usebox{\plotpoint}}
\multiput(924,391)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(929.99,343.00){\usebox{\plotpoint}}
\put(936.00,328.25){\usebox{\plotpoint}}
\put(946.50,318.00){\usebox{\plotpoint}}
\multiput(948,318)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(948.26,337.00){\usebox{\plotpoint}}
\multiput(960,337)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(965.01,333.00){\usebox{\plotpoint}}
\put(972.00,319.23){\usebox{\plotpoint}}
\multiput(972,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(985.00,316.52){\usebox{\plotpoint}}
\put(986.28,336.00){\usebox{\plotpoint}}
\put(997.00,325.96){\usebox{\plotpoint}}
\multiput(997,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1009.00,318.79){\usebox{\plotpoint}}
\put(1014.55,334.00){\usebox{\plotpoint}}
\put(1021.00,319.70){\usebox{\plotpoint}}
\multiput(1021,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1033.00,310.94){\usebox{\plotpoint}}
\multiput(1033,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1045.00,309.81){\usebox{\plotpoint}}
\multiput(1045,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1057.00,303.43){\usebox{\plotpoint}}
\multiput(1057,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,301)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1074.32,300.00){\usebox{\plotpoint}}
\put(1081.00,314.08){\usebox{\plotpoint}}
\put(1084.83,331.00){\usebox{\plotpoint}}
\put(1093.00,318.41){\usebox{\plotpoint}}
\put(1094.35,299.00){\usebox{\plotpoint}}
\put(1105.00,288.90){\usebox{\plotpoint}}
\put(1106.86,270.00){\usebox{\plotpoint}}
\put(1117.00,280.61){\usebox{\plotpoint}}
\put(1125.37,293.00){\usebox{\plotpoint}}
\multiput(1129,293)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1129,294)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1141.00,298.12){\usebox{\plotpoint}}
\multiput(1141,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1153.00,295.12){\usebox{\plotpoint}}
\put(1158.63,280.00){\usebox{\plotpoint}}
\multiput(1165,280)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1175.39,284.00){\usebox{\plotpoint}}
\multiput(1177,284)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1177,282)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1189.00,276.85){\usebox{\plotpoint}}
\multiput(1189,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,274)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1205.90,273.00){\usebox{\plotpoint}}
\multiput(1213,273)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1215.66,262.00){\usebox{\plotpoint}}
\multiput(1225,262)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1229.41,255.00){\usebox{\plotpoint}}
\put(1237.00,268.17){\usebox{\plotpoint}}
\multiput(1237,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,271)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1258.43,233.00){\usebox{\plotpoint}}
\multiput(1261,233)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1261,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,277)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(1273,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,249)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(1286,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,295)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1301.99,249.00){\usebox{\plotpoint}}
\multiput(1310,249)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1318.74,245.00){\usebox{\plotpoint}}
\multiput(1322,245)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1327.50,257.00){\usebox{\plotpoint}}
\multiput(1334,257)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1344.26,253.00){\usebox{\plotpoint}}
\multiput(1346,253)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1349.01,269.00){\usebox{\plotpoint}}
\put(1358.00,257.23){\usebox{\plotpoint}}
\multiput(1358,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,257)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1376.52,255.00){\usebox{\plotpoint}}
\multiput(1382,255)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1383.28,269.00){\usebox{\plotpoint}}
\multiput(1394,269)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(1394,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1406.00,234.54){\usebox{\plotpoint}}
\put(1407.30,254.00){\usebox{\plotpoint}}
\put(1418.00,243.95){\usebox{\plotpoint}}
\multiput(1418,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,241)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1430,239){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,722){\makebox(0,0)[r]{$\Gamma_t = 10$~GeV }}
\put(1328.0,722.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(226,140){\usebox{\plotpoint}}
\put(226.0,140.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(238.0,140.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(238.0,163.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(250.0,163.0){\rule[-0.400pt]{0.800pt}{10.840pt}}
\put(250.0,208.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(262.0,208.0){\rule[-0.400pt]{0.800pt}{28.185pt}}
\put(262.0,325.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(274.0,316.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(274.0,316.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(286.0,316.0){\rule[-0.400pt]{0.800pt}{13.009pt}}
\put(286.0,370.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(298.0,370.0){\rule[-0.400pt]{0.800pt}{17.586pt}}
\put(298.0,443.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(310.0,443.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(310.0,459.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(322.0,459.0){\rule[-0.400pt]{0.800pt}{17.345pt}}
\put(322.0,531.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(334.0,531.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(334.0,538.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(346.0,538.0){\rule[-0.400pt]{0.800pt}{8.672pt}}
\put(346.0,574.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(358.0,574.0){\rule[-0.400pt]{0.800pt}{7.227pt}}
\put(358.0,604.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(370.0,541.0){\rule[-0.400pt]{0.800pt}{15.177pt}}
\put(370.0,541.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(383.0,541.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(383.0,554.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(395.0,530.0){\rule[-0.400pt]{0.800pt}{5.782pt}}
\put(395.0,530.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(407.0,477.0){\rule[-0.400pt]{0.800pt}{12.768pt}}
\put(407.0,477.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(419.0,477.0){\usebox{\plotpoint}}
\put(419.0,480.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(431.0,480.0){\rule[-0.400pt]{0.800pt}{6.504pt}}
\put(431.0,507.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(443.0,507.0){\usebox{\plotpoint}}
\put(443.0,510.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(455.0,510.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(455.0,521.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(467.0,500.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(467.0,500.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(479.0,469.0){\rule[-0.400pt]{0.800pt}{7.468pt}}
\put(479.0,469.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(503.0,457.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(503.0,457.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(515.0,453.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(515.0,453.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(527.0,453.0){\rule[-0.400pt]{0.800pt}{9.636pt}}
\put(527.0,493.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(539.0,453.0){\rule[-0.400pt]{0.800pt}{9.636pt}}
\put(539.0,453.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(551.0,449.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(551.0,449.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(563.0,391.0){\rule[-0.400pt]{0.800pt}{13.972pt}}
\put(563.0,391.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(575.0,391.0){\rule[-0.400pt]{0.800pt}{10.840pt}}
\put(575.0,436.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(587.0,436.0){\usebox{\plotpoint}}
\put(587.0,438.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(599.0,428.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(599.0,428.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(611.0,378.0){\rule[-0.400pt]{0.800pt}{12.045pt}}
\put(611.0,378.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(623.0,378.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(623.0,386.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(635.0,377.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(635.0,377.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(647.0,349.0){\rule[-0.400pt]{0.800pt}{6.745pt}}
\put(647.0,349.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(659.0,349.0){\rule[-0.400pt]{0.800pt}{11.563pt}}
\put(659.0,397.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(671.0,381.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(671.0,381.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(684.0,381.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(684.0,386.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(696.0,386.0){\usebox{\plotpoint}}
\put(696.0,388.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(708.0,375.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(708.0,375.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(720.0,357.0){\rule[-0.400pt]{0.800pt}{4.336pt}}
\put(720.0,357.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(732.0,354.0){\usebox{\plotpoint}}
\put(732.0,354.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(744.0,350.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(744.0,350.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(756.0,336.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(756.0,336.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(768.0,336.0){\rule[-0.400pt]{0.800pt}{6.022pt}}
\put(768.0,361.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(780.0,361.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(780.0,365.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(792.0,358.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(792.0,358.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(804.0,349.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(804.0,349.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(816.0,333.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(816.0,333.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(828.0,327.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(828.0,327.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(840.0,327.0){\rule[-0.400pt]{0.800pt}{4.577pt}}
\put(840.0,346.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(852.0,346.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(852.0,353.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(864.0,303.0){\rule[-0.400pt]{0.800pt}{12.045pt}}
\put(864.0,303.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(876.0,303.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(876.0,316.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(888.0,316.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(888.0,323.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(900.0,323.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(900.0,333.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(912.0,280.0){\rule[-0.400pt]{0.800pt}{12.768pt}}
\put(912.0,280.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(924.0,280.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(924.0,303.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(936.0,286.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(936.0,286.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(948.0,286.0){\usebox{\plotpoint}}
\put(948.0,288.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(960.0,288.0){\rule[-0.400pt]{0.800pt}{10.359pt}}
\put(960.0,331.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(972.0,279.0){\rule[-0.400pt]{0.800pt}{12.527pt}}
\put(972.0,279.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(985.0,279.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(985.0,296.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(997.0,279.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(997.0,279.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1009.0,279.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(1009.0,294.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1021.0,277.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(1021.0,277.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(1045.0,271.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(1045.0,271.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1057.0,259.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(1057.0,259.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1069.0,259.0){\rule[-0.400pt]{0.800pt}{9.395pt}}
\put(1069.0,298.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1081.0,270.0){\rule[-0.400pt]{0.800pt}{6.745pt}}
\put(1081.0,270.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1093.0,270.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(1093.0,281.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1105.0,277.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(1105.0,277.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1117.0,277.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(1117.0,283.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1129.0,265.0){\rule[-0.400pt]{0.800pt}{4.336pt}}
\put(1129.0,265.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1141.0,265.0){\usebox{\plotpoint}}
\put(1141.0,268.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1153.0,262.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(1153.0,262.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1165.0,254.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(1165.0,254.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1177.0,254.0){\usebox{\plotpoint}}
\put(1177.0,257.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1189.0,253.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(1189.0,253.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1201.0,251.0){\usebox{\plotpoint}}
\put(1201.0,251.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1213.0,251.0){\usebox{\plotpoint}}
\put(1213.0,252.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1225.0,239.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(1225.0,239.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1237.0,239.0){\rule[-0.400pt]{0.800pt}{6.022pt}}
\put(1237.0,264.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1249.0,225.0){\rule[-0.400pt]{0.800pt}{9.395pt}}
\put(1249.0,225.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1261.0,225.0){\rule[-0.400pt]{0.800pt}{4.577pt}}
\put(1261.0,244.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1273.0,237.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(1273.0,237.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1286.0,237.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(1286.0,252.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1298.0,250.0){\usebox{\plotpoint}}
\put(1298.0,250.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1310.0,250.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(1310.0,259.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1322.0,246.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(1322.0,246.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1334.0,244.0){\usebox{\plotpoint}}
\put(1334.0,244.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1346.0,229.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(1346.0,229.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1358.0,225.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(1358.0,225.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1370.0,225.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(1370.0,237.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1382.0,237.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(1382.0,244.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1394.0,239.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(1394.0,239.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1406.0,239.0){\usebox{\plotpoint}}
\put(1406.0,240.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1418.0,240.0){\rule[-0.400pt]{0.800pt}{4.336pt}}
\put(1418.0,258.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1430.0,225.0){\rule[-0.400pt]{0.800pt}{7.950pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{0.0002}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.0004}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.0006}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{0.0008}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{0.001}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.0012}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{0.0014}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{0.0016}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.0018}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){20}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){40}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){60}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){80}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){100}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){120}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){140}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){160}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){180}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){{\large ${1\over \sigma} \; {d\sigma\over d\theta_g}\quad$}}}
\put(828,23){\makebox(0,0){$\theta_g$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{ }}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(226,126){\usebox{\plotpoint}}
\put(226.0,126.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(238.0,126.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(238.0,144.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(250.0,144.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(250.0,168.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(262.0,168.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(262.0,194.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(274.0,194.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(274.0,222.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(286.0,222.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(286.0,239.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(298.0,239.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(298.0,283.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(310.0,283.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(310.0,286.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(322.0,286.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(322.0,305.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(334.0,305.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(334.0,342.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(346.0,342.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(346.0,349.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(358.0,349.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(358.0,377.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(370.0,377.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(370.0,383.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(383.0,383.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(383.0,421.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(395.0,421.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(395.0,432.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(407.0,432.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(407.0,488.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(419.0,488.0){\usebox{\plotpoint}}
\put(419.0,489.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(431.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(431.0,487.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(443.0,487.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(443.0,516.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(455.0,516.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(455.0,531.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(467.0,531.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(467.0,566.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(479.0,566.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(479.0,605.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(491.0,570.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(491.0,570.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(503.0,570.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(503.0,610.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(515.0,610.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(515.0,662.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(527.0,662.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(527.0,676.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(539.0,666.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(539.0,666.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(551.0,666.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(551.0,678.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(563.0,678.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(563.0,694.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(575.0,680.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(575.0,680.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(587.0,680.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(587.0,703.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(599.0,703.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(599.0,705.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(611.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(611.0,725.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(623.0,725.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(623.0,757.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(635.0,733.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(635.0,733.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(647.0,733.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(647.0,756.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(659.0,741.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(659.0,741.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(671.0,730.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(671.0,730.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(684.0,725.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(684.0,725.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(696.0,725.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(696.0,820.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(708.0,816.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(708.0,816.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(720.0,741.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(720.0,741.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(732.0,741.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(732.0,775.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(744.0,775.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(744.0,786.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(756.0,786.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(756.0,825.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(768.0,771.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(768.0,771.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(780.0,767.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(780.0,767.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(792.0,767.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(792.0,769.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(804.0,756.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(804.0,756.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(816.0,756.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(816.0,815.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(828.0,760.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(828.0,760.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(840.0,749.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(840.0,749.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(852.0,749.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(852.0,790.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(864.0,745.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(864.0,745.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(876.0,745.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(876.0,809.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(888.0,748.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(888.0,748.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(900.0,748.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(900.0,817.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(912.0,793.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(912.0,793.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(924.0,701.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(924.0,701.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(936.0,701.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(936.0,762.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(948.0,750.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(948.0,750.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(960.0,684.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(960.0,684.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(972.0,684.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(972.0,725.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(985.0,696.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(985.0,696.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(997.0,694.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(997.0,694.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1009.0,694.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1009.0,710.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1021.0,684.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1021.0,684.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1033.0,684.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1033.0,707.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1045.0,624.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1045.0,624.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1057.0,590.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1057.0,590.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1069.0,590.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1069.0,616.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1081.0,606.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1081.0,606.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1093.0,585.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1093.0,585.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1105.0,585.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1105.0,593.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1117.0,593.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1117.0,595.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1129.0,530.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1129.0,530.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1141.0,503.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1141.0,503.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1153.0,503.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1153.0,519.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1165.0,519.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1165.0,549.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1177.0,464.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(1177.0,464.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1189.0,463.0){\usebox{\plotpoint}}
\put(1189.0,463.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1201.0,450.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1201.0,450.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1213.0,444.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1213.0,444.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1225.0,432.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1225.0,432.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1249.0,409.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1249.0,409.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1261.0,388.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1261.0,388.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1273.0,359.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1273.0,359.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1286.0,337.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1286.0,337.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1298.0,335.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1298.0,335.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1310.0,308.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1310.0,308.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1322.0,295.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1322.0,295.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1334.0,275.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1334.0,275.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1346.0,269.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1346.0,269.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1358.0,246.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1358.0,246.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1370.0,246.0){\usebox{\plotpoint}}
\put(1370.0,247.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1382.0,211.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1382.0,211.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1394.0,187.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1394.0,187.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1406.0,169.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1406.0,169.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1418.0,137.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1418.0,137.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1430.0,123.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1306,767){\makebox(0,0)[r]{ }}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(226,126){\usebox{\plotpoint}}
\put(226.00,126.00){\usebox{\plotpoint}}
\put(238.00,134.76){\usebox{\plotpoint}}
\multiput(238,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(250.00,143.51){\usebox{\plotpoint}}
\put(251.27,163.00){\usebox{\plotpoint}}
\put(262.00,173.02){\usebox{\plotpoint}}
\put(265.78,190.00){\usebox{\plotpoint}}
\multiput(274,190)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(274,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(286.00,232.04){\usebox{\plotpoint}}
\multiput(286,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,234)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(301.07,300.00){\usebox{\plotpoint}}
\put(310.00,288.18){\usebox{\plotpoint}}
\multiput(310,284)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(326.58,284.00){\usebox{\plotpoint}}
\multiput(334,284)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(340.84,332.00){\usebox{\plotpoint}}
\multiput(346,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(356.60,337.00){\usebox{\plotpoint}}
\put(358.00,356.35){\usebox{\plotpoint}}
\multiput(358,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,359)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(373.11,362.00){\usebox{\plotpoint}}
\multiput(383,362)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(394.38,403.00){\usebox{\plotpoint}}
\multiput(395,403)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(395,402)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,402)(0.000,20.756){4}{\usebox{\plotpoint}}
\put(417.15,482.00){\usebox{\plotpoint}}
\multiput(419,482)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(419,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,487)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(431,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,456)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(451.93,489.00){\usebox{\plotpoint}}
\multiput(455,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(458.69,503.00){\usebox{\plotpoint}}
\multiput(467,503)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(467,542)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,542)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(489.46,576.00){\usebox{\plotpoint}}
\put(491.00,556.78){\usebox{\plotpoint}}
\put(500.98,546.00){\usebox{\plotpoint}}
\put(503.00,564.73){\usebox{\plotpoint}}
\put(504.49,584.00){\usebox{\plotpoint}}
\multiput(515,584)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(515,636)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,636)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(529.51,642.00){\usebox{\plotpoint}}
\multiput(539,642)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(549.26,643.00){\usebox{\plotpoint}}
\multiput(551,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(563.00,650.02){\usebox{\plotpoint}}
\put(571.77,662.00){\usebox{\plotpoint}}
\multiput(575,662)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(581.53,651.00){\usebox{\plotpoint}}
\put(587.00,666.29){\usebox{\plotpoint}}
\multiput(587,675)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(599.00,674.96){\usebox{\plotpoint}}
\put(599.80,655.00){\usebox{\plotpoint}}
\multiput(611,655)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(619.06,698.00){\usebox{\plotpoint}}
\put(623.00,714.82){\usebox{\plotpoint}}
\multiput(623,719)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,719)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(635,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,692)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(657.60,730.00){\usebox{\plotpoint}}
\multiput(659,730)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(665.35,717.00){\usebox{\plotpoint}}
\put(671.00,701.89){\usebox{\plotpoint}}
\multiput(671,699)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,699)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(684.86,695.00){\usebox{\plotpoint}}
\multiput(696,695)(0.000,20.756){4}{\usebox{\plotpoint}}
\multiput(696,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(708.00,775.64){\usebox{\plotpoint}}
\put(717.40,787.00){\usebox{\plotpoint}}
\multiput(720,787)(0.000,-20.756){4}{\usebox{\plotpoint}}
\put(727.17,693.00){\usebox{\plotpoint}}
\multiput(732,693)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(740.44,742.00){\usebox{\plotpoint}}
\multiput(744,742)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(749.20,754.00){\usebox{\plotpoint}}
\multiput(756,754)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(766.46,799.00){\usebox{\plotpoint}}
\multiput(768,799)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(774.73,745.00){\usebox{\plotpoint}}
\put(780.00,729.52){\usebox{\plotpoint}}
\multiput(780,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(792.00,731.24){\usebox{\plotpoint}}
\put(794.99,749.00){\usebox{\plotpoint}}
\put(804.00,737.25){\usebox{\plotpoint}}
\multiput(804,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,729)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(827.77,780.00){\usebox{\plotpoint}}
\multiput(828,780)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(828,734)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(840.00,729.96){\usebox{\plotpoint}}
\multiput(840,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(852.00,736.79){\usebox{\plotpoint}}
\put(855.55,754.00){\usebox{\plotpoint}}
\put(864.00,741.70){\usebox{\plotpoint}}
\put(864.06,721.00){\usebox{\plotpoint}}
\multiput(876,721)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(876,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,778)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(889.35,715.00){\usebox{\plotpoint}}
\multiput(900,715)(0.000,20.756){4}{\usebox{\plotpoint}}
\put(904.13,804.00){\usebox{\plotpoint}}
\multiput(912,804)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(919.39,757.00){\usebox{\plotpoint}}
\multiput(924,757)(0.000,-20.756){4}{\usebox{\plotpoint}}
\put(928.17,662.00){\usebox{\plotpoint}}
\multiput(936,662)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(947.19,726.00){\usebox{\plotpoint}}
\multiput(948,726)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(948,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,723)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(964.21,660.00){\usebox{\plotpoint}}
\put(972.00,672.97){\usebox{\plotpoint}}
\put(979.73,686.00){\usebox{\plotpoint}}
\multiput(985,686)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(995.48,681.00){\usebox{\plotpoint}}
\multiput(997,681)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1016.24,681.00){\usebox{\plotpoint}}
\put(1021.00,665.01){\usebox{\plotpoint}}
\put(1024.75,648.00){\usebox{\plotpoint}}
\multiput(1033,648)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1033,686)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,686)(0.000,-20.756){4}{\usebox{\plotpoint}}
\multiput(1045,611)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,611)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1058.55,571.00){\usebox{\plotpoint}}
\put(1069.00,581.30){\usebox{\plotpoint}}
\multiput(1069,585)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1081.00,579.94){\usebox{\plotpoint}}
\multiput(1081,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1093.00,571.19){\usebox{\plotpoint}}
\put(1101.57,559.00){\usebox{\plotpoint}}
\put(1105.00,576.32){\usebox{\plotpoint}}
\multiput(1105,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1125.08,577.00){\usebox{\plotpoint}}
\multiput(1129,577)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(1134.10,503.00){\usebox{\plotpoint}}
\put(1141.00,489.14){\usebox{\plotpoint}}
\multiput(1141,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1153.00,480.39){\usebox{\plotpoint}}
\multiput(1153,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,479)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1168.88,524.00){\usebox{\plotpoint}}
\multiput(1177,524)(0.000,-20.756){4}{\usebox{\plotpoint}}
\multiput(1177,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,446)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1192.66,444.00){\usebox{\plotpoint}}
\put(1201.00,431.59){\usebox{\plotpoint}}
\multiput(1201,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1214.17,426.00){\usebox{\plotpoint}}
\multiput(1225,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1233.92,425.00){\usebox{\plotpoint}}
\multiput(1237,425)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1248.68,419.00){\usebox{\plotpoint}}
\multiput(1249,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1257.43,407.00){\usebox{\plotpoint}}
\put(1261.00,389.81){\usebox{\plotpoint}}
\put(1266.94,375.00){\usebox{\plotpoint}}
\put(1273.00,360.30){\usebox{\plotpoint}}
\multiput(1273,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1286.00,352.54){\usebox{\plotpoint}}
\put(1289.21,335.00){\usebox{\plotpoint}}
\multiput(1298,335)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1301.97,327.00){\usebox{\plotpoint}}
\put(1310.00,314.28){\usebox{\plotpoint}}
\put(1315.48,299.00){\usebox{\plotpoint}}
\multiput(1322,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1323.23,286.00){\usebox{\plotpoint}}
\put(1334.00,276.01){\usebox{\plotpoint}}
\multiput(1334,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1346.00,267.26){\usebox{\plotpoint}}
\multiput(1346,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1358.00,258.50){\usebox{\plotpoint}}
\put(1362.26,242.00){\usebox{\plotpoint}}
\multiput(1370,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,242)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1386.52,204.00){\usebox{\plotpoint}}
\put(1394.00,190.72){\usebox{\plotpoint}}
\multiput(1394,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1406.00,181.97){\usebox{\plotpoint}}
\put(1413.79,169.00){\usebox{\plotpoint}}
\put(1418.00,152.46){\usebox{\plotpoint}}
\put(1421.30,135.00){\usebox{\plotpoint}}
\multiput(1430,135)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1430,124){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{0.0002}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.0004}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.0006}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{0.0008}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{0.001}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.0012}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{0.0014}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{0.0016}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.0018}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){20}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){40}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){60}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){80}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){100}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){120}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){140}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){160}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){180}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){{\large ${1\over \sigma} \; {d\sigma\over d\theta_g}\quad$}}}
\put(828,23){\makebox(0,0){$\theta_g$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$\Gamma_t = 0.7$~GeV }}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(226,127){\usebox{\plotpoint}}
\put(226.0,127.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(238.0,127.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(238.0,140.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(250.0,140.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(250.0,171.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(262.0,171.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(262.0,185.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(274.0,185.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(274.0,222.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(286.0,222.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(286.0,233.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(298.0,233.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(298.0,276.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(310.0,276.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(310.0,298.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(322.0,298.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(322.0,303.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(334.0,303.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(334.0,318.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(346.0,318.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(346.0,343.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(358.0,343.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(358.0,354.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(370.0,354.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(370.0,378.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(383.0,378.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(383.0,529.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(395.0,430.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(395.0,430.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(407.0,430.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(407.0,469.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(419.0,469.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(419.0,477.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(431.0,474.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(431.0,474.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(443.0,474.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(443.0,509.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(455.0,509.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(455.0,530.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(467.0,530.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(467.0,584.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(479.0,561.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(479.0,561.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(491.0,561.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(491.0,579.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(503.0,579.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(503.0,582.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(515.0,582.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(515.0,640.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(527.0,640.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(527.0,662.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(539.0,656.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(539.0,656.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(563.0,640.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(563.0,640.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(575.0,640.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(575.0,692.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(587.0,688.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(587.0,688.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(599.0,654.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(599.0,654.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(611.0,654.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(611.0,695.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(623.0,695.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(623.0,773.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(635.0,708.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(635.0,708.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(647.0,708.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(647.0,731.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(659.0,731.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(659.0,748.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(671.0,710.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(671.0,710.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(684.0,710.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(684.0,750.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(696.0,750.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(696.0,784.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(708.0,782.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(708.0,782.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(720.0,717.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(720.0,717.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(732.0,717.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(732.0,776.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(744.0,763.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(744.0,763.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(756.0,763.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(756.0,814.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(768.0,762.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(768.0,762.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(780.0,758.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(780.0,758.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(792.0,758.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(792.0,771.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(804.0,733.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(804.0,733.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(816.0,733.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(816.0,789.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(828.0,747.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(828.0,747.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(840.0,747.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(840.0,760.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(852.0,734.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(852.0,734.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(864.0,734.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(864.0,759.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(876.0,746.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(876.0,746.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(888.0,731.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(888.0,731.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(900.0,731.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(900.0,823.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(912.0,777.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(912.0,777.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(924.0,668.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(924.0,668.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(936.0,668.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(936.0,735.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(948.0,735.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(948.0,769.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(960.0,684.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(960.0,684.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(972.0,684.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(972.0,739.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(985.0,681.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(985.0,681.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(997.0,681.0){\usebox{\plotpoint}}
\put(997.0,682.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1009.0,682.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009.0,702.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1021.0,671.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1021.0,671.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1033.0,671.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1033.0,682.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1045.0,636.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1045.0,636.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1057.0,571.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1057.0,571.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1069.0,571.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1069.0,596.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1081.0,596.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1081.0,607.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1093.0,555.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1093.0,555.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1105.0,555.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1105.0,593.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1117.0,567.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1117.0,567.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1129.0,544.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1129.0,544.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1141.0,466.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1141.0,466.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1153.0,466.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1153.0,496.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1165.0,496.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1165.0,519.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1177.0,468.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1177.0,468.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1189.0,461.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1189.0,461.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1201.0,420.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1201.0,420.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1213.0,420.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1213.0,472.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1225.0,425.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1225.0,425.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1237.0,399.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1237.0,399.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1249.0,399.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1249.0,411.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1273.0,363.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1273.0,363.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1286.0,327.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1286.0,327.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1298.0,312.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1298.0,312.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1310.0,312.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1310.0,320.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1322.0,279.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1322.0,279.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1334.0,274.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1334.0,274.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1346.0,250.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1346.0,250.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1358.0,245.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1358.0,245.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1370.0,243.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1370.0,243.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1382.0,196.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1382.0,196.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1394.0,178.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1394.0,178.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1406.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1406.0,176.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1418.0,135.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1418.0,135.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1430.0,128.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1306,767){\makebox(0,0)[r]{$\Gamma_t = 1.5$~GeV }}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(226,126){\usebox{\plotpoint}}
\put(226.00,126.00){\usebox{\plotpoint}}
\put(238.00,134.76){\usebox{\plotpoint}}
\multiput(238,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(250.00,143.51){\usebox{\plotpoint}}
\put(251.27,163.00){\usebox{\plotpoint}}
\put(262.00,173.02){\usebox{\plotpoint}}
\put(265.78,190.00){\usebox{\plotpoint}}
\multiput(274,190)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(274,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(286.00,232.04){\usebox{\plotpoint}}
\multiput(286,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,234)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(301.07,300.00){\usebox{\plotpoint}}
\put(310.00,288.18){\usebox{\plotpoint}}
\multiput(310,284)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(326.58,284.00){\usebox{\plotpoint}}
\multiput(334,284)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(340.84,332.00){\usebox{\plotpoint}}
\multiput(346,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(356.60,337.00){\usebox{\plotpoint}}
\put(358.00,356.35){\usebox{\plotpoint}}
\multiput(358,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,359)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(373.11,362.00){\usebox{\plotpoint}}
\multiput(383,362)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(394.38,403.00){\usebox{\plotpoint}}
\multiput(395,403)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(395,402)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,402)(0.000,20.756){4}{\usebox{\plotpoint}}
\put(417.15,482.00){\usebox{\plotpoint}}
\multiput(419,482)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(419,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,487)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(431,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,456)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(451.93,489.00){\usebox{\plotpoint}}
\multiput(455,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(458.69,503.00){\usebox{\plotpoint}}
\multiput(467,503)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(467,542)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,542)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(489.46,576.00){\usebox{\plotpoint}}
\put(491.00,556.78){\usebox{\plotpoint}}
\put(500.98,546.00){\usebox{\plotpoint}}
\put(503.00,564.73){\usebox{\plotpoint}}
\put(504.49,584.00){\usebox{\plotpoint}}
\multiput(515,584)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(515,636)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,636)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(529.51,642.00){\usebox{\plotpoint}}
\multiput(539,642)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(549.26,643.00){\usebox{\plotpoint}}
\multiput(551,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(563.00,650.02){\usebox{\plotpoint}}
\put(571.77,662.00){\usebox{\plotpoint}}
\multiput(575,662)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(581.53,651.00){\usebox{\plotpoint}}
\put(587.00,666.29){\usebox{\plotpoint}}
\multiput(587,675)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(599.00,674.96){\usebox{\plotpoint}}
\put(599.80,655.00){\usebox{\plotpoint}}
\multiput(611,655)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(619.06,698.00){\usebox{\plotpoint}}
\put(623.00,714.82){\usebox{\plotpoint}}
\multiput(623,719)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,719)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(635,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,692)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(657.60,730.00){\usebox{\plotpoint}}
\multiput(659,730)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(665.35,717.00){\usebox{\plotpoint}}
\put(671.00,701.89){\usebox{\plotpoint}}
\multiput(671,699)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,699)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(684.86,695.00){\usebox{\plotpoint}}
\multiput(696,695)(0.000,20.756){4}{\usebox{\plotpoint}}
\multiput(696,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(708.00,775.64){\usebox{\plotpoint}}
\put(717.40,787.00){\usebox{\plotpoint}}
\multiput(720,787)(0.000,-20.756){4}{\usebox{\plotpoint}}
\put(727.17,693.00){\usebox{\plotpoint}}
\multiput(732,693)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(740.44,742.00){\usebox{\plotpoint}}
\multiput(744,742)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(749.20,754.00){\usebox{\plotpoint}}
\multiput(756,754)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(766.46,799.00){\usebox{\plotpoint}}
\multiput(768,799)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(774.73,745.00){\usebox{\plotpoint}}
\put(780.00,729.52){\usebox{\plotpoint}}
\multiput(780,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(792.00,731.24){\usebox{\plotpoint}}
\put(794.99,749.00){\usebox{\plotpoint}}
\put(804.00,737.25){\usebox{\plotpoint}}
\multiput(804,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,729)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(827.77,780.00){\usebox{\plotpoint}}
\multiput(828,780)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(828,734)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(840.00,729.96){\usebox{\plotpoint}}
\multiput(840,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(852.00,736.79){\usebox{\plotpoint}}
\put(855.55,754.00){\usebox{\plotpoint}}
\put(864.00,741.70){\usebox{\plotpoint}}
\put(864.06,721.00){\usebox{\plotpoint}}
\multiput(876,721)(0.000,20.756){3}{\usebox{\plotpoint}}
\multiput(876,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,778)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(889.35,715.00){\usebox{\plotpoint}}
\multiput(900,715)(0.000,20.756){4}{\usebox{\plotpoint}}
\put(904.13,804.00){\usebox{\plotpoint}}
\multiput(912,804)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(919.39,757.00){\usebox{\plotpoint}}
\multiput(924,757)(0.000,-20.756){4}{\usebox{\plotpoint}}
\put(928.17,662.00){\usebox{\plotpoint}}
\multiput(936,662)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(947.19,726.00){\usebox{\plotpoint}}
\multiput(948,726)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(948,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,723)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(964.21,660.00){\usebox{\plotpoint}}
\put(972.00,672.97){\usebox{\plotpoint}}
\put(979.73,686.00){\usebox{\plotpoint}}
\multiput(985,686)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(995.48,681.00){\usebox{\plotpoint}}
\multiput(997,681)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1016.24,681.00){\usebox{\plotpoint}}
\put(1021.00,665.01){\usebox{\plotpoint}}
\put(1024.75,648.00){\usebox{\plotpoint}}
\multiput(1033,648)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(1033,686)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,686)(0.000,-20.756){4}{\usebox{\plotpoint}}
\multiput(1045,611)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,611)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1058.55,571.00){\usebox{\plotpoint}}
\put(1069.00,581.30){\usebox{\plotpoint}}
\multiput(1069,585)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1081.00,579.94){\usebox{\plotpoint}}
\multiput(1081,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1093.00,571.19){\usebox{\plotpoint}}
\put(1101.57,559.00){\usebox{\plotpoint}}
\put(1105.00,576.32){\usebox{\plotpoint}}
\multiput(1105,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1125.08,577.00){\usebox{\plotpoint}}
\multiput(1129,577)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(1134.10,503.00){\usebox{\plotpoint}}
\put(1141.00,489.14){\usebox{\plotpoint}}
\multiput(1141,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1153.00,480.39){\usebox{\plotpoint}}
\multiput(1153,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,479)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(1168.88,524.00){\usebox{\plotpoint}}
\multiput(1177,524)(0.000,-20.756){4}{\usebox{\plotpoint}}
\multiput(1177,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,446)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1192.66,444.00){\usebox{\plotpoint}}
\put(1201.00,431.59){\usebox{\plotpoint}}
\multiput(1201,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1214.17,426.00){\usebox{\plotpoint}}
\multiput(1225,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1233.92,425.00){\usebox{\plotpoint}}
\multiput(1237,425)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1248.68,419.00){\usebox{\plotpoint}}
\multiput(1249,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1257.43,407.00){\usebox{\plotpoint}}
\put(1261.00,389.81){\usebox{\plotpoint}}
\put(1266.94,375.00){\usebox{\plotpoint}}
\put(1273.00,360.30){\usebox{\plotpoint}}
\multiput(1273,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1286.00,352.54){\usebox{\plotpoint}}
\put(1289.21,335.00){\usebox{\plotpoint}}
\multiput(1298,335)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1301.97,327.00){\usebox{\plotpoint}}
\put(1310.00,314.28){\usebox{\plotpoint}}
\put(1315.48,299.00){\usebox{\plotpoint}}
\multiput(1322,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1323.23,286.00){\usebox{\plotpoint}}
\put(1334.00,276.01){\usebox{\plotpoint}}
\multiput(1334,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1346.00,267.26){\usebox{\plotpoint}}
\multiput(1346,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1358.00,258.50){\usebox{\plotpoint}}
\put(1362.26,242.00){\usebox{\plotpoint}}
\multiput(1370,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,242)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1386.52,204.00){\usebox{\plotpoint}}
\put(1394.00,190.72){\usebox{\plotpoint}}
\multiput(1394,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1406.00,181.97){\usebox{\plotpoint}}
\put(1413.79,169.00){\usebox{\plotpoint}}
\put(1418.00,152.46){\usebox{\plotpoint}}
\put(1421.30,135.00){\usebox{\plotpoint}}
\multiput(1430,135)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1430,124){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,722){\makebox(0,0)[r]{$\Gamma_t = 10$~GeV }}
\put(1328.0,722.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(226,116){\usebox{\plotpoint}}
\put(226.0,116.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(238.0,116.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(238.0,137.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(250.0,137.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(250.0,157.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(262.0,157.0){\rule[-0.400pt]{0.800pt}{5.300pt}}
\put(262.0,179.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(274.0,179.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(274.0,190.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(286.0,190.0){\rule[-0.400pt]{0.800pt}{5.782pt}}
\put(286.0,214.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(298.0,214.0){\rule[-0.400pt]{0.800pt}{9.154pt}}
\put(298.0,252.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(310.0,252.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(310.0,266.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(322.0,266.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(322.0,281.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(334.0,280.0){\usebox{\plotpoint}}
\put(334.0,280.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(346.0,280.0){\rule[-0.400pt]{0.800pt}{6.022pt}}
\put(346.0,305.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(358.0,305.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(358.0,309.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(370.0,309.0){\rule[-0.400pt]{0.800pt}{8.431pt}}
\put(370.0,344.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(383.0,344.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(383.0,361.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(395.0,352.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(395.0,352.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(407.0,352.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(407.0,366.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(419.0,366.0){\rule[-0.400pt]{0.800pt}{15.899pt}}
\put(419.0,432.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(431.0,427.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(431.0,427.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(443.0,427.0){\rule[-0.400pt]{0.800pt}{6.263pt}}
\put(443.0,453.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(455.0,414.0){\rule[-0.400pt]{0.800pt}{9.395pt}}
\put(455.0,414.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(467.0,414.0){\rule[-0.400pt]{0.800pt}{17.104pt}}
\put(467.0,485.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(479.0,475.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(479.0,475.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(491.0,475.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(491.0,481.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(503.0,481.0){\rule[-0.400pt]{0.800pt}{4.577pt}}
\put(503.0,500.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(515.0,500.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(515.0,507.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(527.0,507.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(527.0,515.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(539.0,504.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(539.0,504.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(551.0,502.0){\usebox{\plotpoint}}
\put(551.0,502.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(563.0,502.0){\rule[-0.400pt]{0.800pt}{13.972pt}}
\put(563.0,560.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(575.0,560.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(575.0,565.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(587.0,554.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(587.0,554.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(599.0,554.0){\rule[-0.400pt]{0.800pt}{5.300pt}}
\put(599.0,576.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(611.0,576.0){\rule[-0.400pt]{0.800pt}{15.658pt}}
\put(611.0,641.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(623.0,596.0){\rule[-0.400pt]{0.800pt}{10.840pt}}
\put(623.0,596.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(635.0,588.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(635.0,588.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(647.0,588.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(647.0,603.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(659.0,603.0){\rule[-0.400pt]{0.800pt}{13.009pt}}
\put(659.0,657.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(671.0,638.0){\rule[-0.400pt]{0.800pt}{4.577pt}}
\put(671.0,638.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(684.0,638.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(684.0,642.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(696.0,602.0){\rule[-0.400pt]{0.800pt}{9.636pt}}
\put(696.0,602.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(708.0,602.0){\rule[-0.400pt]{0.800pt}{5.300pt}}
\put(708.0,624.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(720.0,624.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(720.0,629.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(732.0,629.0){\rule[-0.400pt]{0.800pt}{8.913pt}}
\put(732.0,666.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(744.0,617.0){\rule[-0.400pt]{0.800pt}{11.804pt}}
\put(744.0,617.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(756.0,617.0){\rule[-0.400pt]{0.800pt}{23.367pt}}
\put(756.0,714.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(768.0,691.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(768.0,691.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(780.0,640.0){\rule[-0.400pt]{0.800pt}{12.286pt}}
\put(780.0,640.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(792.0,629.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(792.0,629.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(804.0,629.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(804.0,641.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(816.0,633.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(816.0,633.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(828.0,633.0){\rule[-0.400pt]{0.800pt}{7.227pt}}
\put(828.0,663.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(840.0,647.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(840.0,647.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(852.0,647.0){\rule[-0.400pt]{0.800pt}{6.504pt}}
\put(852.0,674.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(864.0,660.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(864.0,660.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(876.0,613.0){\rule[-0.400pt]{0.800pt}{11.322pt}}
\put(876.0,613.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(888.0,613.0){\rule[-0.400pt]{0.800pt}{12.286pt}}
\put(888.0,664.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(900.0,599.0){\rule[-0.400pt]{0.800pt}{15.658pt}}
\put(900.0,599.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(912.0,596.0){\usebox{\plotpoint}}
\put(912.0,596.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(924.0,596.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(924.0,611.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(936.0,611.0){\rule[-0.400pt]{0.800pt}{16.140pt}}
\put(936.0,678.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(948.0,591.0){\rule[-0.400pt]{0.800pt}{20.958pt}}
\put(948.0,591.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(960.0,591.0){\rule[-0.400pt]{0.800pt}{6.263pt}}
\put(960.0,617.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(972.0,576.0){\rule[-0.400pt]{0.800pt}{9.877pt}}
\put(972.0,576.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(985.0,553.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(985.0,553.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(997.0,553.0){\rule[-0.400pt]{0.800pt}{13.009pt}}
\put(997.0,607.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1009.0,599.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(1009.0,599.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1021.0,531.0){\rule[-0.400pt]{0.800pt}{16.381pt}}
\put(1021.0,531.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1033.0,531.0){\rule[-0.400pt]{0.800pt}{10.840pt}}
\put(1033.0,576.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1045.0,552.0){\rule[-0.400pt]{0.800pt}{5.782pt}}
\put(1045.0,552.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1057.0,552.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(1057.0,560.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1069.0,560.0){\rule[-0.400pt]{0.800pt}{6.986pt}}
\put(1069.0,589.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1081.0,532.0){\rule[-0.400pt]{0.800pt}{13.731pt}}
\put(1081.0,532.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1093.0,532.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(1093.0,538.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1105.0,513.0){\rule[-0.400pt]{0.800pt}{6.022pt}}
\put(1105.0,513.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1117.0,504.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(1117.0,504.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1129.0,453.0){\rule[-0.400pt]{0.800pt}{12.286pt}}
\put(1129.0,453.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1141.0,441.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(1141.0,441.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1153.0,441.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(1153.0,456.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1165.0,445.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(1165.0,445.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1177.0,420.0){\rule[-0.400pt]{0.800pt}{6.022pt}}
\put(1177.0,420.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1189.0,406.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(1189.0,406.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1201.0,377.0){\rule[-0.400pt]{0.800pt}{6.986pt}}
\put(1201.0,377.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1213.0,377.0){\rule[-0.400pt]{0.800pt}{6.263pt}}
\put(1213.0,403.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1225.0,392.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(1225.0,392.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1237.0,391.0){\usebox{\plotpoint}}
\put(1237.0,391.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1249.0,354.0){\rule[-0.400pt]{0.800pt}{8.913pt}}
\put(1249.0,354.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1261.0,351.0){\usebox{\plotpoint}}
\put(1261.0,351.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1273.0,343.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(1273.0,343.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1286.0,300.0){\rule[-0.400pt]{0.800pt}{10.359pt}}
\put(1286.0,300.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1298.0,284.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(1298.0,284.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1310.0,283.0){\usebox{\plotpoint}}
\put(1310.0,283.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1322.0,281.0){\usebox{\plotpoint}}
\put(1322.0,281.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1334.0,271.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(1334.0,271.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1346.0,217.0){\rule[-0.400pt]{0.800pt}{13.009pt}}
\put(1346.0,217.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1358.0,212.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(1358.0,212.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1370.0,195.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(1370.0,195.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1382.0,184.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(1382.0,184.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1394.0,169.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(1394.0,169.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1406.0,154.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(1406.0,154.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1418.0,148.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(1418.0,148.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1430.0,131.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\end{picture}
